Protoplanetary and Transitional Disks in the Open Stellar Cluster IC 2395

We present new deep UBVRI images and high-resolution multi-object optical spectroscopy of the young (~ 6 - 10 Myr old), relatively nearby (800 pc) open cluster IC 2395. We identify nearly 300 cluster members and use the photometry to estimate their spectral types, which extend from early B to middle M. We also present an infrared imaging survey of the central region using the IRAC and MIPS instruments on board the Spitzer Space Telescope, covering the wavelength range from 3.6 to 24 microns. Our infrared observations allow us to detect dust in circumstellar disks originating over a typical range of radii ~ 0.1 to ~ 10AU from the central star. We identify 18 Class II, 8 transitional disk, and 23 debris disk candidates, respectively 6.5%, 2.9%, and 8.3% of the cluster members with appropriate data. We apply the same criteria for transitional disk identification to 19 other stellar clusters and associations spanning ages from ~ 1 to ~ 18 Myr. We find that the number of disks in the transitional phase as a fraction of the total with strong 24 micron excesses ([8] - [24] > 1.5) increases from 8.4 +\- 1.3% at ~ 3 Myr to 46 +\- 5% at ~ 10 Myr. Alternative definitions of transitional disks will yield different percentages but should show the same trend.

==> (inline-0) <==
\begin{deluxetable}{lcccccl}
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
\tablecaption{Proper Motion Studies of IC\,2395 \label{pm} }
\tablewidth{0pt}
\tablehead{
\colhead{} &
\colhead {$\mu_{\alpha}$cos$\delta$ } &
\colhead{Uncertainty} &
\colhead {$\mu_{\delta}$} &
\colhead{Uncertainty} &
\colhead{Sample} &
\colhead{} \\
\colhead{Survey} &
\colhead {mas/yr} &
\colhead {mas/yr} &
\colhead {mas/yr} &
\colhead {mas/yr} &
\colhead{size} &
\colhead {Comments}}

\startdata
\citet{gul92} & +2.3 & 1.0 & -1.8 & 1.0 & 8 & Greater then 3$\sigma$ away from this paper's result.\\
\citet{bau00} & -3.6 & 0.6 &  2.2 & 0.5 & 1 &   \\
\citet{dia01} & -4.4 & 1.6 &  4.0 & 1.6 & 11&   \\
\citet{dia02} & -4.37& 1.73&  4.05& 1.73& 14&   \\
\citet{lok03} & -4.86& 0.33&  3.48& 0.23& 33&   \\
\citet{kha03} & -4.21& 0.63&  1.73& 0.63& 12&   \\
\citet{kha04} & -4.34& 0.38&  2.42& 0.35& 15 &   \\
\citet{dia06} & -5.56& 0.40&  6.02& 0.40& 55& Greater then 3$\sigma$ away from this paper's result. \\
\hline\hline
This Paper & -3.92& 0.33&  3.03& 0.26& 11& 1 clipped; proper motion values used in this analysis. \\
This Paper & -3.60& 0.36&  2.69& 0.28& 10& 2 clipped \\
\enddata
%\tablecomments{}
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\clearpage

\begin{deluxetable}{rcccccrrrrl}
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
\tablecaption{General Characteristics of IC\,2395 Cluster Members from \citet{cla03} \label{gen_m}}
\tablewidth{0pt}
\tablehead{
\colhead{ID\tablenotemark{a}} &
\colhead{ID} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{{\it V}} &
\colhead{{\it B-V}} &
\colhead {$\mu_{\alpha}$cos$\delta$ } &
\colhead {$\mu_{\delta}$} &
\colhead {Other} \\
\colhead{} &
\colhead{Tbl 4\tablenotemark{b}} &
\colhead{RA (2000)} &
\colhead{Dec (2000)} &
\colhead{SpT} &
\colhead{Ref.}  &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead {(mas/yr)} &
\colhead {(mas/yr)} &
\colhead {Designation\tablenotemark{c}} 
}

\startdata
 246 &  1 &  8:40:09.9 &   -48:07:57.6 &    A5V  & 1  & 11.29 &  0.10 &     -3.4$\pm$2.9 &      4.2$\pm$3.8 &                     -     \\ 
232 & 2  &  8:40:18.9 &   -48:29:43.4 &  A7V & 1  &11.30 &  0.16 &     -8.1$\pm$1.4 &      5.7$\pm$1.4 &       CD-484010     \\ 
229 & 3  &   8:40:25.6 &   -48:22:48.1 &  F7  &  3  & 12.96 &  0.56 &    -13.7$\pm$5.8 &     12.7$\pm$5.8 &               -     \\ 
 113 &  14 & 8:40:46.8 &   -48:12:42.8 &   B8: &  2 & 9.60 &  0.05 &     -8.7$\pm$3.0 &     -1.6$\pm$3.0 &         JW8, CD-474208     \\ 
 112 &  16 &   8:40:48.2 &   -48:14:15.6 &  A4 &  3  & 11.75 &  0.17 &     -6.1$\pm$2.3 &      2.0$\pm$3.2 &         JW5, CD-474209     \\ 
 111 &  23 &  8:40:53.4 &   -48:13:31.8 &    B2IV & 2  & 6.96 & -0.16 &     -3.6$\pm$0.6 &      2.2$\pm$0.4 &           JW2, HD74234     \\ 
 260 &  -- &  8:40:59.8 &   -47:47:02.8 &  F0II  & 1  & 11.39 &  0.17 &     -4.6$\pm$2.1 &      3.9$\pm$2.0 &             CD-474211     \\ 
 118 & 36  &  8:41:04.0 &   -48:04:15.6 &   F9 & 3  & 13.31 &  0.61 &      6.6$\pm$5.1 &      5.8$\pm$5.1 &                     -     \\ 
 119 &  41 &  8:41:13.7 &   -48:04:36.7 &    F5  &  3 & 12.77 &  0.49 &     -7.2$\pm$3.6 &      1.5$\pm$1.4 &                     -     \\ 
100 & 45  &  8:41:19.2 &   -48:13:04.2 &       & 5  & 14.32 &  0.68 &      \nodata  & \nodata  &               -     \\ 
128 &  --   &  8:41:30.4 &   -47:58:41.5 &    B9IV & 2   &  9.92 & -0.04 &     -1.2$\pm$2.1 &      6.7$\pm$1.3 &     L57,HD74338     \\ 
 129 &   -- &  8:41:35.3 &   -47:57:51.3 &   A1  &  3 & 11.12 &  0.09 &     -2.4$\pm$1.9 &      2.4$\pm$1.4 &             CD-474225     \\ 
 50 &  60 &  8:41:35.8 &   -48:04:24.1 &    A3  & 3  & 11.30 &  0.12 &     -2.9$\pm$3.0 &      0.5$\pm$1.4 &                   L54     \\ 
220 & 63 &  8:41:37.3 &   -48:20:47.8 &   G2 & 3  & 13.03 &  0.64 &     -8.0$\pm$5.8 &      7.2$\pm$5.8 &               -     \\ 
41 & 77 &   8:41:44.9 &   -48:09:35.8 &   F0  &  3 & 12.17 &  0.38 &     -4.6$\pm$2.2 &      2.2$\pm$1.4 &                   L51     \\ 
40 & 83 &   8:41:50.5 &   -48:09:17.6 &  F6  & 3  & 13.20 &  0.45 &      1.7$\pm$3.0 &     -1.7$\pm$2.7 &                   L50     \\ 
39 & 92 &   8:41:55.2 &   -48:09:12.2 &   A3 &  3 & 11.49 &  0.15 &     -6.0$\pm$1.4 &      4.4$\pm$1.4 &             CD-474238     \\ 
266 & 96 &   8:41:55.7 &   -47:52:12.6 &  B9/A0V & 2 &  9.84 & -0.02 &     -4.9$\pm$1.7 &      5.1$\pm$1.8 &               HD74402     \\ 
263 & 107 &   8:41:59.5 &   -47:48:17.7 &     B9V & 1  & 10.29 & -0.05 &     -4.6$\pm$1.3 &      3.4$\pm$1.5 &             CD-474240     \\ 
78 & 114 &   8:42:04.9 &   -48:11:43.3 &   A3  & 3  & 11.88 &  0.17 &     -4.3$\pm$1.4 &      5.5$\pm$2.3 &                   L49     \\ 
83 & 121 &   8:42:07.5 &   -48:14:40.9 &     B3V & 2 &  8.23 & -0.06 &     -4.1$\pm$1.2 &      4.4$\pm$1.5 &            L6, HD74436\tablenotemark{d}     \\ 
80 & 122 &  8:42:08.2 &   -48:13:16.5 &  F7  & 3  & 13.12 &  0.58 &     -6.1$\pm$5.8 &      2.8$\pm$5.8 &               -     \\ 
216 &  124 &  8:42:09.5 &   -48:20:56.1 &  F3  & 3  & 12.68 &  0.44 &     -4.9$\pm$5.8 &      8.1$\pm$5.8 &                     -     \\ 
5 &  131 &  8:42:11.8 &   -48:06:33.0 &  B9: & 2 & 10.39 &  0.00 &     -3.4$\pm$1.4 &      4.7$\pm$2.0 &         L43,CD-474247     \\ 
38 & 137  &  8:42:12.9 &   -48:09:34.5 &   G1  &  3 & 13.60 &  0.66 &      \nodata  & \nodata  &               -     \\ 
6 &  138 &  8:42:14.3 &   -48:06:55.9 &   B9  & 3  & 11.28 &  0.09 &     -4.4$\pm$1.4 &      4.0$\pm$1.4 &     CPD-472576, L44     \\ 
211 &  139 &  8:42:14.4 &   -48:27:09.2 &     B5V & 2  & 9.46 & -0.04 &     -1.5$\pm$1.7 &      0.8$\pm$1.2 &               HD74456     \\ 
2 &  142 &  8:42:15.8 &   -48:04:20.0 &   A5  & 3  & 11.70 &  0.29 &     -2.2$\pm$3.2 &      5.3$\pm$2.4 &                   L18     \\ 
1 &  143 &  8:42:16.2 &   -48:05:56.7 &  B1.5Vn & 2  & 5.49 & -0.18 &     -3.8$\pm$0.9 &      2.7$\pm$0.8 &            HD74455\tablenotemark{e}, V*\,HX\,Vel \\ 
3 &  148 &  8:42:17.8 &   -48:03:53.1 &    B9V &  4 & 10.74 &  0.03 &     -6.8$\pm$2.5 &      1.1$\pm$1.4 &         L15, CD-474253     \\ 
135 &  171 &  8:42:26.4 &   -47:58:22.1 &  A6 &  3 & 12.49 &  0.32 &     -4.6$\pm$1.4 &      7.2$\pm$1.6 &                   L20     \\ 
57 &  180 &  8:42:30.1 &   -47:59:17.9 &   F9  & 3  & 13.29 &  0.63 &     -7.0$\pm$2.7 &      8.7$\pm$2.5 &                     -     \\ 
35 & 188  &  8:42:33.5 &   -48:10:27.8 &   A4  & 3  & 11.91 &  0.22 &     -5.9$\pm$2.3 &      6.9$\pm$2.3 &                     -     \\ 
34 &  -- &  8:42:34.8 &   -48:09:48.9 &     B2V: & 2  & 7.27 & -0.16 &     -3.7$\pm$0.8 &      2.9$\pm$0.7 &            L3, HD74531     \\ 
136 &  193 &  8:42:35.2 &   -47:55:47.4 &    B8  & 3  &11.02 &  0.06 &     -6.4$\pm$1.7 &      3.7$\pm$1.4 &             CD-474260     \\ 
17 &  195 &  8:42:36.5 &   -48:04:30.9 &  B3IV-V & 2  & 8.71 & -0.11 &     -5.3$\pm$1.7 &      4.4$\pm$1.6 &            L8, HD74530     \\ 
18 &  189 &  8:42:36.6 &   -48:05:04.1 &   B8  & 3  & 10.61 &  0.03 &     -9.4$\pm$2.7 &      0.8$\pm$3.2 &         L34, CD-474262     \\ 
21 &  200 &  8:42:37.0 &   -48:08:12.3 &   A0  & 3  & 11.56 &  0.12 &     -8.3$\pm$2.8 &      4.7$\pm$1.7 &         L28, CD-474264     \\ 
205 &  --  &  8:42:39.5 &   -48:23:59.8 &  G1  & 3  & 13.13 &  0.68 &     -6.3$\pm$5.8 &     -1.8$\pm$5.8 &               -     \\ 
25 & 207 &  8:42:42.1 &   -48:05:17.0 &   A5  & 3  & 11.07 &  0.15 &     -8.7$\pm$1.7 &      1.3$\pm$1.4 &   L33,CD-474265     \\ 
24 & --  &  8:42:42.4 &   -48:06:27.2 &    A1  &  3 &11.17 &  0.10 &     -8.5$\pm$2.7 &      5.4$\pm$1.7 &         L31, CD-474266     \\ 
23 &  209 &  8:42:43.0 &   -48:07:55.7 &   A0  & 3  & 11.51 &  0.12 &     -4.0$\pm$1.6 &      4.6$\pm$1.4 &         L29, CD-474267     \\ 
141 &  212 &  8:42:44.5 &   -47:51:02.5 &     F6 & 3  & 12.69 &  0.49 &     -9.3$\pm$2.5 &      6.1$\pm$2.2 &                     -     \\ 
27 &  -- &  8:42:46.4 &   -48:05:25.5 &    B9Ve & 2  & 9.49 & -0.03 &     -2.5$\pm$1.3 &      1.7$\pm$1.7 &           L11, HD74559\tablenotemark{d}     \\ 
29 & 220 &  8:42:47.2 &   -48:08:04.2 &   F4 & 3  & 12.69 &  0.54 &     -9.1$\pm$5.1 &     13.3$\pm$5.1 &             L26     \\ 
73 &  221 &  8:42:47.9 &   -48:13:31.9 &   B6/8V & 2 & 9.25 & -0.09 &     -4.5$\pm$1.3 &      1.9$\pm$1.9 &           L21, HD74581     \\ 
74 &  222 &  8:42:48.0 &   -48:13:40.4 &   B/A   & 2  & 9.93 &  0.02 &     -4.0$\pm$1.5 &     -1.9$\pm$2.4 &                     -     \\ 
31 &  228 &  8:42:53.1 &   -48:07:41.2 &     B3V & 2  & 8.66 & -0.03 &     -1.5$\pm$1.4 &      3.8$\pm$1.2 &            L7, HD74580     \\ 
72 &  242 &  8:43:00.2 &   -48:13:06.6 & B7V  & 4  & 10.42 & -0.02 &     -5.9$\pm$1.3 &      4.8$\pm$1.3 &         L14, CD-474274     \\ 
70 &  -- &  8:43:04.3 &   -48:11:03.7 &     B8V & 2  & 8.91 & -0.04 &     -6.0$\pm$0.9 &      5.1$\pm$0.7 &            L9, HD74621     \\ 
268 & 255 &  8:43:06.5 &   -48:18:16.2 &   G6 & 3  & 14.52 &  0.70 &     -6.9$\pm$5.9 &      5.3$\pm$5.8 &               -     \\ 
202 &  -- &  8:43:18.8 &   -48:20:42.9 &     B3V & 2  & 8.87 & -0.11 &     -5.7$\pm$1.3 &      2.6$\pm$1.1 &               HD74662     \\ 
67 &  277 &  8:43:29.1 &   -48:02:54.9 &  A1  &  3 & 10.99 &  0.04 &     -4.0$\pm$1.4 &      3.1$\pm$1.5 &             CD-474286     \\ 
175 & 283  &  8:43:41.3 &   -48:09:33.1 &   F3  & 3  & 12.84 &  0.48 &     -5.9$\pm$2.9 &      2.6$\pm$2.6 &                     -     \\ 
163 & 287   &  8:44:07.8 &   -48:01:14.6 &    A7V &  1 & 11.80 &  0.18 &     -4.9$\pm$1.8 &      4.4$\pm$2.8 &             CD-474298     \\ 
180 & 288 &  8:44:11.4 &   -48:10:44.4 &   F8 & 3  &13.06 &  0.62 &     -8.0$\pm$5.8 &      1.1$\pm$5.8 &               -     \\ 
192 &  -- &  8:44:26.6 &   -48:27:05.7 &   A5III & 1 & 11.64 &  0.24 &     -6.3$\pm$1.4 &      7.5$\pm$3.3 &             CD-474307     \\ 

\enddata
\tablenotetext{a}{From \citet{cla03}}
\tablenotetext{b}{If no cross-reference to Table 4 is provided, we do not confirm the membership assignment.}
\tablenotetext{c}{CD or CPD = photographic plates from the Annals of the Cape Observatory, L = Lynga, HD = Henry Draper}
\tablenotetext{d}{Probable binary}
\tablenotetext{e}{~Likely ellipsoidal variable \citep{morris85}, hence binary}
\tablecomments{(i) Celestial coordinates are from 2MASS; (ii) optical photometry from \citet{cla03}; uncertainties described therein; (iii) proper motions from NOMAD; \citet{zac04}; (iv) mean cluster proper motion derived in \S\,3.1.1 is $\mu_{\alpha}$cos$\delta$ = -3.9$\pm$0.4\,mas/yr and $\mu_{\delta}$ = 3.0$\pm$0.4\,mas/yr.  Spectral type references: 1, \citet{pickles10}; 2, \citet{skiff14}; 3, from photometry (see text); 4, from H$\beta$ photometry \citep{paun15} calibrated through \citep{craw66}.}
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable}{rcccccccccccccccc}
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
\rotate
\tablecaption{Optical Photometry of Cluster Members}
\tablewidth{0pt}
\tablehead{
\colhead{} &
\colhead{RA(2000)} &
\colhead{DEC(2000)} &
\colhead{} &
\colhead{U} &
\colhead{(err)} &
\colhead{B} &
\colhead{(err)} &
\colhead{V} &
\colhead{{(err)}} &
\colhead{{R}} &
\colhead {(err)} &
\colhead {I} &
\colhead {(err)} \\
\colhead{ID} &
\colhead{(deg)} &
\colhead{(deg)} &
\colhead{SpT\tablenotemark{a}} &
\colhead{mag}  &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead {(mag)} &
\colhead {(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead {(mag)} 
}
\startdata

1	&	130.04111	&	-48.13267	&	A1	&	11.463	&	--	&	11.251	&	--	&	11.114	&	--	&	--	&	--	&	--	&	--	\\
2	&	130.07856	&	-48.49538	&	A1	&	11.602	&	--	&	11.32	&	--	&	11.116	&	--	&	--	&	--	&	--	&	--	\\
3	&	130.10667	&	-48.38002	&	F7	&	13.549	&	--	&	13.381	&	--	&	12.783	&	--	&	--	&	--	&	--	&	--	\\
4	&	130.13353	&	-48.15396	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	\\
5	&	130.16329	&	-48.35785	&	K8	&	17.685	&	0.014	&	17.052	&	0.009	&	15.836	&	0.011	&	15.122	&	0.012	&	14.41	&	0.022	\\
6	&	130.16755	&	-47.80875	&	M7	&	--	&	--	&	--	&	--	&	19.652	&	0.036	&	18.143	&	0.016	&	16.566	&	0.029	\\
7	&	130.17279	&	-48.08578	&	M0	&	19.469	&	0.058	&	18.233	&	0.013	&	16.791	&	0.008	&	15.777	&	0.015	&	14.822	&	0.013	\\
8	&	130.17401	&	-47.97556	&	A8	&	11.835	&	0.015	&	11.591	&	0.005	&	11.285	&	0.011	&	11.098	&	0.011	&	10.903	&	0.014	\\
9	&	130.18154	&	-47.97577	&	--	&	--	&	--	&	19.158	&	0.026	&	17.594	&	0.013	&	16.484	&	0.007	&	15.25	&	0.01	\\
10	&	130.18426	&	-47.89005	&	M6	&	--	&	--	&	--	&	--	&	19.25	&	0.024	&	17.964	&	0.013	&	16.485	&	0.008	\\
11	&	130.19016	&	-48.13	&	--	&	--	&	--	&	20.278	&	0.078	&	18.862	&	0.019	&	17.682	&	0.013	&	16.3	&	0.01	\\
12	&	130.19292	&	-47.92146	&	--	&	--	&	--	&	18.96	&	0.02	&	17.398	&	0.01	&	16.357	&	0.007	&	15.235	&	0.006	\\
13	&	130.19294	&	-48.09262	&	K0	&	14.968	&	0.002	&	14.502	&	0.003	&	13.623	&	0.006	&	13.09	&	0.008	&	12.606	&	0.007	\\
14	&	130.19516	&	-48.21189	&	--	&	9.272	&	0.028	&	9.556	&	0.023	&	9.493	&	0.024	&	9.412	&	0.013	&	9.357	&	0.012	\\
15	&	130.19645	&	-47.95963	&	F1	&	12.633	&	0.006	&	12.232	&	0.003	&	11.824	&	0.005	&	11.581	&	0.008	&	11.371	&	0.008	\\
16	&	130.20083	&	-48.23767	&	A4	&	11.972	&	0.035	&	12.255	&	0.072	&	11.768	&	0.025	&	11.477	&	0.039	&	11.351	&	0.037	\\
17	&	130.20201	&	-48.0119	&	--	&	--	&	--	&	--	&	--	&	19.122	&	0.03	&	17.931	&	0.018	&	16.481	&	0.018	\\
18	&	130.2088	&	-47.85571	&	K8	&	17.796	&	0.021	&	16.683	&	0.013	&	15.487	&	0.014	&	14.719	&	0.017	&	14.045	&	0.012	\\
19	&	130.21083	&	-47.93254	&	K4	&	16.493	&	0.006	&	15.783	&	0.004	&	14.699	&	0.007	&	14.044	&	0.007	&	13.457	&	0.007	\\
20	&	130.21435	&	-48.12297	&	M4	&	--	&	--	&	--	&	--	&	19.315	&	0.02	&	18.071	&	0.015	&	16.579	&	0.01	\\
21	&	130.21711	&	-47.82916	&	M4	&	--	&	--	&	19.266	&	0.028	&	17.756	&	0.008	&	16.572	&	0.007	&	15.241	&	0.017	\\
22	&	130.22224	&	-48.30987	&	--	&	--	&	--	&	--	&	--	&	19.717	&	0.037	&	18.431	&	0.015	&	16.857	&	0.015	\\
23	&	130.2225	&	-48.22551	&	--	&	5.942	&	0.061	&	7.677	&	0.2	&	7.631	&	0.101	&	--	&	--	&	6.725	&	0.086	\\
24	&	130.225	&	-48.39803	&	--	&	--	&	--	&	--	&	--	&	20.657	&	0.058	&	19.055	&	0.019	&	17.2	&	0.012	\\
25	&	130.22738	&	-47.89508	&	M6	&	--	&	--	&	--	&	--	&	19.93	&	0.041	&	18.405	&	0.017	&	16.581	&	0.014	\\
26	&	130.23338	&	-48.04948	&	M3	&	--	&	--	&	19.848	&	0.048	&	18.217	&	0.014	&	17.109	&	0.008	&	15.857	&	0.006	\\
27	&	130.23468	&	-47.89904	&	--	&	--	&	--	&	19.429	&	0.029	&	17.84	&	0.015	&	16.689	&	0.01	&	15.383	&	0.013	\\
28	&	130.23669	&	-48.08591	&	M6	&	--	&	--	&	--	&	--	&	19.186	&	0.023	&	17.878	&	0.009	&	16.305	&	0.009	\\
29	&	130.24285	&	-47.88766	&	M6	&	--	&	--	&	--	&	--	&	19.444	&	0.038	&	18.141	&	0.019	&	16.562	&	0.016	\\
30	&	130.24851	&	-48.22288	&	M4	&	20.751	&	0.158	&	19.854	&	0.05	&	18.267	&	0.013	&	17.066	&	0.008	&	15.624	&	0.005	\\
31	&	130.24887	&	-48.27729	&	M3	&	--	&	--	&	20.049	&	0.046	&	18.525	&	0.021	&	17.387	&	0.007	&	16.036	&	0.01	\\
32	&	130.24976	&	-48.00943	&	K3	&	16.332	&	0.005	&	15.627	&	0.005	&	14.619	&	0.005	&	14.04	&	0.006	&	13.505	&	0.012	\\
33	&	130.25073	&	-48.1446	&	--	&	--	&	--	&	--	&	--	&	20.415	&	0.07	&	18.957	&	0.021	&	17.272	&	0.017	\\
34	&	130.25523	&	-47.99615	&	--	&	--	&	--	&	19.099	&	0.026	&	17.603	&	0.008	&	16.61	&	0.012	&	15.561	&	0.013	\\
35	&	130.2598	&	-48.39655	&	M4	&	--	&	--	&	--	&	--	&	19.193	&	0.022	&	17.958	&	0.012	&	16.465	&	0.013	\\
36	&	130.26646	&	-48.07101	&	F9	&	14.159	&	0.003	&	13.944	&	0.005	&	13.282	&	0.005	&	12.895	&	0.008	&	12.545	&	0.008	\\
37	&	130.28096	&	-48.31279	&	M6	&	20.63	&	0.099	&	19.877	&	0.032	&	18.303	&	0.017	&	17.1	&	0.008	&	15.634	&	0.014	\\
38	&	130.29027	&	-48.05354	&	M0	&	--	&	--	&	19.72	&	0.038	&	18.157	&	0.013	&	17.033	&	0.009	&	15.815	&	0.007	\\
39	&	130.29346	&	-48.24735	&	A4	&	11.62	&	0.006	&	11.851	&	0.013	&	11.685	&	0.006	&	11.552	&	0.008	&	11.41	&	0.011	\\
40	&	130.30281	&	-48.30906	&	--	&	--	&	--	&	--	&	--	&	19.184	&	0.028	&	17.986	&	0.01	&	16.552	&	0.013	\\
41	&	130.3069	&	-48.07686	&	F5	&	13.316	&	0.003	&	13.173	&	0.004	&	12.641	&	0.006	&	12.323	&	0.005	&	12.034	&	0.005	\\
42	&	130.3076	&	-47.85229	&	M0	&	--	&	--	&	19.514	&	0.032	&	17.96	&	0.017	&	16.85	&	0.01	&	15.717	&	0.011	\\
43	&	130.31617	&	-48.07088	&	K5	&	18.049	&	0.012	&	16.949	&	0.007	&	15.698	&	0.006	&	14.941	&	0.007	&	14.265	&	0.008	\\
44	&	130.32777	&	-47.94247	&	M6	&	20.797	&	0.124	&	19.828	&	0.039	&	18.201	&	0.012	&	16.989	&	0.008	&	15.541	&	0.006	\\
45	&	130.33013	&	-48.21782	&	--	&	15.237	&	0.003	&	15.026	&	0.004	&	14.337	&	0.005	&	13.906	&	0.005	&	13.471	&	0.005	\\
46	&	130.33425	&	-48.01932	&	M1	&	--	&	--	&	19.601	&	0.033	&	17.951	&	0.01	&	16.837	&	0.009	&	15.598	&	0.006	\\
47	&	130.34054	&	-47.91004	&	M6	&	--	&	--	&	--	&	--	&	19.91	&	0.039	&	18.509	&	0.011	&	16.737	&	0.009	\\
48	&	130.35021	&	-48.11476	&	--	&	--	&	--	&	19.027	&	0.023	&	17.568	&	0.008	&	16.473	&	0.008	&	15.228	&	0.005	\\
49	&	130.35659	&	-47.80632	&	M6	&	--	&	--	&	20.451	&	0.067	&	18.723	&	0.027	&	17.376	&	0.011	&	15.803	&	0.01	\\
50	&	130.35859	&	-48.24266	&	M3	&	--	&	--	&	19.97	&	0.042	&	18.438	&	0.02	&	17.273	&	0.012	&	15.912	&	0.013	\\
51	&	130.36452	&	-47.93229	&	K7	&	19.054	&	0.026	&	17.6	&	0.009	&	16.244	&	0.008	&	15.403	&	0.007	&	14.714	&	0.007	\\
52	&	130.36982	&	-48.0752	&	M4	&	--	&	--	&	19.358	&	0.033	&	17.827	&	0.01	&	16.763	&	0.005	&	15.597	&	0.005	\\
53	&	130.37517	&	-48.17687	&	M6	&	--	&	--	&	--	&	--	&	18.725	&	0.019	&	17.5	&	0.009	&	16.141	&	0.006	\\
54	&	130.38432	&	-48.06913	&	M6	&	--	&	--	&	--	&	--	&	19.121	&	0.029	&	17.705	&	0.012	&	16.032	&	0.007	\\
55	&	130.385	&	-47.87392	&	M6	&	--	&	--	&	20.715	&	0.085	&	19.193	&	0.024	&	17.927	&	0.018	&	16.442	&	0.008	\\
56	&	130.38717	&	-48.02066	&	M4	&	--	&	--	&	20.048	&	0.056	&	18.567	&	0.019	&	17.358	&	0.01	&	15.893	&	0.006	\\
57	&	130.38908	&	-48.24433	&	--	&	16.735	&	0.006	&	16.042	&	0.006	&	15.043	&	0.01	&	14.428	&	0.008	&	13.863	&	0.011	\\
58	&	130.39047	&	-48.00595	&	M3	&	--	&	--	&	--	&	--	&	18.254	&	0.012	&	17.095	&	0.008	&	15.744	&	0.006	\\
59	&	130.39743	&	-48.18454	&	M4	&	--	&	--	&	20.083	&	0.059	&	18.571	&	0.017	&	17.437	&	0.009	&	16.12	&	0.009	\\
60	&	130.39926	&	-48.07337	&	A3	&	11.501	&	0.004	&	11.286	&	0.007	&	11.111	&	0.009	&	11.055	&	0.01	&	10.965	&	0.012	\\
61	&	130.40133	&	-48.09466	&	--	&	--	&	--	&	--	&	--	&	19.588	&	0.034	&	18.293	&	0.013	&	16.714	&	0.009	\\
62	&	130.40297	&	-48.16009	&	--	&	19.328	&	0.039	&	18.257	&	0.013	&	16.797	&	0.007	&	15.837	&	0.006	&	14.88	&	0.006	\\
63	&	130.40549	&	-48.34661	&	G2	&	13.738	&	0.003	&	13.557	&	0.006	&	12.894	&	0.009	&	12.499	&	0.009	&	12.139	&	0.008	\\
64	&	130.4077	&	-47.93177	&	M6	&	--	&	--	&	20.146	&	0.054	&	18.631	&	0.019	&	17.447	&	0.01	&	16.069	&	0.006	\\
65	&	130.40883	&	-47.97562	&	M6	&	--	&	--	&	19.502	&	0.032	&	18.001	&	0.016	&	16.845	&	0.007	&	15.572	&	0.008	\\
66	&	130.40947	&	-47.80299	&	M6	&	--	&	--	&	20.795	&	0.104	&	19.125	&	0.021	&	17.727	&	0.008	&	16.022	&	0.007	\\
67	&	130.41169	&	-47.91742	&	G2	&	14.021	&	0.003	&	13.431	&	0.003	&	12.625	&	0.008	&	12.189	&	0.012	&	11.832	&	0.006	\\
68	&	130.41494	&	-47.95245	&	--	&	--	&	--	&	--	&	--	&	20.119	&	0.059	&	18.643	&	0.015	&	16.974	&	0.01	\\
69	&	130.41879	&	-47.8669	&	M6	&	--	&	--	&	20.139	&	0.061	&	18.556	&	0.016	&	17.359	&	0.011	&	15.939	&	0.01	\\
70	&	130.42058	&	-48.32122	&	K5	&	17.677	&	0.008	&	16.673	&	0.004	&	15.462	&	0.006	&	14.72	&	0.009	&	14.042	&	0.012	\\
71	&	130.42212	&	-47.92717	&	--	&	18.83	&	0.024	&	17.495	&	0.008	&	16.104	&	0.008	&	15.219	&	0.01	&	14.403	&	0.007	\\
72	&	130.42264	&	-48.04642	&	M5	&	--	&	--	&	20.012	&	0.055	&	18.496	&	0.015	&	17.321	&	0.009	&	15.957	&	0.007	\\
73	&	130.43183	&	-48.06353	&	M6	&	--	&	--	&	--	&	--	&	19.745	&	0.038	&	18.395	&	0.015	&	16.712	&	0.008	\\
74	&	130.43366	&	-48.09705	&	G6	&	14.116	&	0.002	&	13.676	&	0.004	&	12.906	&	0.004	&	12.426	&	0.005	&	11.97	&	0.006	\\
75	&	130.43452	&	-48.03746	&	M6	&	--	&	--	&	20.746	&	0.106	&	19.238	&	0.022	&	17.942	&	0.01	&	16.375	&	0.01	\\
76	&	130.43642	&	-48.07252	&	M6	&	--	&	--	&	19.967	&	0.049	&	18.443	&	0.017	&	17.189	&	0.008	&	15.638	&	0.007	\\
77	&	130.43713	&	-48.15996	&	F0	&	12.7	&	0.006	&	12.415	&	0.012	&	12.001	&	0.006	&	11.792	&	0.012	&	11.562	&	0.007	\\
78	&	130.43779	&	-48.24184	&	K5	&	16.984	&	0.005	&	16.163	&	0.004	&	15.123	&	0.004	&	14.49	&	0.009	&	13.859	&	0.017	\\
79	&	130.43919	&	-48.01921	&	M2	&	19.676	&	0.047	&	18.29	&	0.013	&	16.788	&	0.006	&	15.724	&	0.007	&	14.614	&	0.007	\\
80	&	130.44379	&	-48.28019	&	--	&	--	&	--	&	--	&	--	&	20.614	&	0.088	&	19.097	&	0.019	&	17.285	&	0.021	\\
81	&	130.44411	&	-48.33692	&	M5	&	--	&	--	&	20.116	&	0.053	&	18.552	&	0.018	&	17.395	&	0.012	&	16.011	&	0.013	\\
82	&	130.45622	&	-48.12308	&	--	&	--	&	--	&	--	&	--	&	20.327	&	0.075	&	18.964	&	0.027	&	17.227	&	0.014	\\
83	&	130.4606	&	-48.15488	&	F6	&	13.598	&	0.003	&	13.465	&	0.004	&	13.043	&	0.005	&	12.741	&	0.005	&	12.418	&	0.005	\\
84	&	130.46658	&	-48.19344	&	M6	&	--	&	--	&	--	&	--	&	19.167	&	0.025	&	17.665	&	0.008	&	15.928	&	0.007	\\
85	&	130.46871	&	-48.12927	&	M0	&	--	&	--	&	19.577	&	0.039	&	18.1	&	0.014	&	16.882	&	0.009	&	15.468	&	0.005	\\
86	&	130.46939	&	-48.14062	&	M4	&	--	&	--	&	19.194	&	0.029	&	17.671	&	0.009	&	16.568	&	0.005	&	15.386	&	0.005	\\
87	&	130.47019	&	-47.97116	&	--	&	--	&	--	&	20.323	&	0.049	&	18.893	&	0.024	&	17.681	&	0.008	&	16.229	&	0.008	\\
88	&	130.47197	&	-47.98656	&	K4	&	16.866	&	0.009	&	15.999	&	0.006	&	14.921	&	0.009	&	14.268	&	0.005	&	13.655	&	0.004	\\
89	&	130.47275	&	-47.88406	&	K5	&	19.186	&	0.026	&	18.118	&	0.014	&	16.731	&	0.013	&	15.836	&	0.01	&	14.995	&	0.011	\\
90	&	130.47304	&	-48.37222	&	M3	&	--	&	--	&	19.637	&	0.04	&	18.064	&	0.015	&	16.917	&	0.009	&	15.636	&	0.011	\\
91	&	130.47504	&	-48.29206	&	M5	&	--	&	--	&	20.597	&	0.079	&	18.873	&	0.022	&	17.637	&	0.012	&	16.161	&	0.012	\\
92	&	130.48015	&	-48.15339	&	A3	&	11.659	&	0.007	&	11.486	&	0.009	&	11.308	&	0.006	&	11.217	&	0.009	&	11.084	&	0.012	\\
93	&	130.48058	&	-47.91023	&	M6	&	--	&	--	&	20.317	&	0.066	&	18.594	&	0.016	&	17.348	&	0.009	&	15.944	&	0.005	\\
94	&	130.4814	&	-47.85101	&	M6	&	--	&	--	&	19.724	&	0.047	&	18.136	&	0.01	&	17.008	&	0.008	&	15.803	&	0.005	\\
95	&	130.482	&	-47.92538	&	--	&	17.883	&	0.011	&	16.639	&	0.007	&	15.335	&	0.01	&	14.504	&	0.017	&	13.771	&	0.02	\\
96	&	130.48222	&	-47.87016	&	B7	&	9.784	&	0.007	&	9.647	&	0.008	&	9.65	&	0.008	&	9.623	&	0.014	&	9.626	&	0.011	\\
97	&	130.48235	&	-48.11474	&	--	&	18.678	&	0.02	&	17.402	&	0.007	&	16.077	&	0.005	&	15.241	&	0.003	&	14.505	&	0.003	\\
98	&	130.48289	&	-47.98434	&	M1	&	--	&	--	&	20.097	&	0.054	&	18.504	&	0.02	&	17.325	&	0.011	&	15.949	&	0.006	\\
99	&	130.48379	&	-47.93894	&	M6	&	--	&	--	&	--	&	--	&	19.502	&	0.038	&	18.182	&	0.016	&	16.627	&	0.01	\\
100	&	130.48392	&	-48.23105	&	M6	&	--	&	--	&	--	&	--	&	19.44	&	0.034	&	18.126	&	0.014	&	16.509	&	0.008	\\
101	&	130.48719	&	-48.27705	&	K5	&	17.141	&	0.005	&	16.165	&	0.005	&	15.092	&	0.01	&	14.44	&	0.006	&	13.819	&	0.009	\\
102	&	130.48939	&	-47.88853	&	M6	&	--	&	--	&	--	&	--	&	19.335	&	0.036	&	17.902	&	0.013	&	16.208	&	0.009	\\
103	&	130.4914	&	-48.03883	&	K7	&	19.642	&	0.037	&	18.336	&	0.02	&	16.89	&	0.012	&	15.983	&	0.016	&	15.141	&	0.013	\\
104	&	130.49318	&	-47.84533	&	K5	&	18.067	&	0.011	&	16.566	&	0.005	&	15.242	&	0.006	&	14.476	&	0.003	&	13.829	&	0.004	\\
105	&	130.49445	&	-48.25725	&	K5	&	19.095	&	0.038	&	17.409	&	0.006	&	16.058	&	0.007	&	15.201	&	0.004	&	14.402	&	0.008	\\
106	&	130.49729	&	-47.99005	&	M5	&	--	&	--	&	20.006	&	0.046	&	18.48	&	0.02	&	17.204	&	0.009	&	15.644	&	0.007	\\
107	&	130.49802	&	-47.80492	&	B5	&	10.317	&	0.009	&	10.053	&	0.004	&	10.08	&	0.007	&	10.03	&	0.009	&	10.044	&	0.012	\\
108	&	130.4981	&	-48.28121	&	K7	&	18.146	&	0.009	&	16.653	&	0.007	&	15.275	&	0.01	&	14.419	&	0.006	&	13.661	&	0.007	\\
109	&	130.49969	&	-48.29562	&	--	&	--	&	--	&	--	&	--	&	20.399	&	0.078	&	18.871	&	0.016	&	17.218	&	0.014	\\
110	&	130.50042	&	-48.012	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	\\
111	&	130.50084	&	-48.086	&	M6	&	--	&	--	&	20.374	&	0.043	&	18.751	&	0.02	&	17.558	&	0.011	&	16.129	&	0.007	\\
112	&	130.50467	&	-48.00283	&	M6	&	--	&	--	&	21.318	&	0.119	&	19.493	&	0.032	&	18.197	&	0.033	&	16.558	&	0.028	\\
113	&	130.52028	&	-48.06779	&	M4	&	--	&	--	&	20.334	&	0.04	&	18.884	&	0.017	&	17.611	&	0.013	&	16.087	&	0.007	\\
114	&	130.52043	&	-48.19535	&	A3	&	12.105	&	0.004	&	11.902	&	0.002	&	11.678	&	0.008	&	11.596	&	0.02	&	11.462	&	0.008	\\
115	&	130.52097	&	-47.79497	&	M6	&	--	&	--	&	20.953	&	0.124	&	19.201	&	0.026	&	17.885	&	0.017	&	16.404	&	0.02	\\
116	&	130.52116	&	-48.10053	&	M5	&	--	&	--	&	--	&	--	&	19.445	&	0.023	&	18.154	&	0.015	&	16.575	&	0.011	\\
117	&	130.52117	&	-48.12712	&	M6	&	20.906	&	0.113	&	19.807	&	0.025	&	18.174	&	0.014	&	16.92	&	0.009	&	15.402	&	0.006	\\
118	&	130.52257	&	-47.90689	&	--	&	--	&	--	&	--	&	--	&	20.794	&	0.115	&	19.274	&	0.026	&	17.41	&	0.012	\\
119	&	130.52434	&	-48.0064	&	--	&	--	&	--	&	--	&	--	&	17.783	&	0.014	&	16.601	&	0.019	&	15.087	&	0.038	\\
120	&	130.52733	&	-48.27716	&	M6	&	--	&	--	&	--	&	--	&	19.985	&	0.052	&	18.421	&	0.013	&	16.571	&	0.011	\\
121	&	130.53145	&	-48.24471	&	--	&	7.952	&	0.01	&	8.244	&	0.055	&	9.827	&	0.263	&	9.155	&	0.098	&	8.171	&	0.028	\\
122	&	130.53398	&	-48.22125	&	F7	&	13.784	&	0.005	&	13.553	&	0.007	&	12.945	&	0.003	&	12.59	&	0.011	&	12.259	&	0.009	\\
123	&	130.53875	&	-48.20716	&	--	&	--	&	--	&	--	&	--	&	20.625	&	0.07	&	19.118	&	0.024	&	17.354	&	0.013	\\
124	&	130.53961	&	-48.34891	&	F3	&	13.115	&	0.007	&	12.992	&	0.007	&	12.523	&	12.628	&	12.235	&	0.005	&	11.973	&	0.006	\\
125	&	130.54101	&	-48.13182	&	M6	&	--	&	--	&	--	&	--	&	19.792	&	0.045	&	18.451	&	0.021	&	16.782	&	0.008	\\
126	&	130.54268	&	-48.09797	&	M5	&	--	&	--	&	20.69	&	0.122	&	18.754	&	0.02	&	17.499	&	0.011	&	16.066	&	0.008	\\
127	&	130.54306	&	-47.78288	&	M5	&	--	&	--	&	20.165	&	0.049	&	18.57	&	0.017	&	17.33	&	0.017	&	15.93	&	0.018	\\
128	&	130.54515	&	-47.82073	&	M6	&	--	&	--	&	20.425	&	0.064	&	18.827	&	0.019	&	17.541	&	0.008	&	16.053	&	0.007	\\
129	&	130.54864	&	-48.1435	&	--	&	18.636	&	0.016	&	17.493	&	0.007	&	16.193	&	0.008	&	15.352	&	0.008	&	14.544	&	0.008	\\
130	&	130.54883	&	-48.01179	&	--	&	19.999	&	0.046	&	20.079	&	0.039	&	18.918	&	0.018	&	17.641	&	0.013	&	16.063	&	0.014	\\
131	&	130.54911	&	-48.10916	&	A0	&	10.205	&	0.003	&	10.233	&	0.005	&	10.196	&	0.005	&	10.162	&	0.005	&	10.146	&	0.008	\\
132	&	130.54935	&	-48.35825	&	--	&	18.162	&	0.015	&	16.908	&	0.008	&	15.456	&	15.561	&	14.522	&	0.005	&	13.609	&	0.006	\\
133	&	130.55006	&	-48.24302	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	\\
134	&	130.55077	&	-47.93385	&	M6	&	--	&	--	&	19.945	&	0.06	&	18.404	&	0.043	&	17.101	&	0.042	&	15.577	&	0.064	\\
135	&	130.5535	&	-48.08714	&	--	&	16.434	&	0.005	&	15.672	&	0.004	&	14.61	&	0.007	&	13.95	&	0.006	&	13.304	&	0.005	\\
136	&	130.55352	&	-48.22897	&	--	&	--	&	--	&	--	&	--	&	19.722	&	0.037	&	18.403	&	0.017	&	16.788	&	0.014	\\
137	&	130.55393	&	-48.15959	&	G1	&	14.349	&	0.003	&	14.125	&	0.005	&	13.474	&	0.008	&	13.054	&	0.008	&	12.676	&	0.007	\\
138	&	130.55945	&	-48.11552	&	B9	&	11.391	&	0.004	&	11.211	&	0.006	&	11.081	&	0.005	&	11.029	&	0.006	&	10.975	&	0.01	\\
139	&	130.56005	&	-48.45256	&	--	&	9.019	&	0.017	&	9.319	&	0.016	&	9.327	&	0.018	&	9.308	&	0.02	&	9.28	&	0.024	\\
140	&	130.5623	&	-48.13295	&	--	&	--	&	--	&	--	&	--	&	20.001	&	0.043	&	18.577	&	0.019	&	16.937	&	0.011	\\
141	&	130.5624	&	-47.80244	&	M5	&	--	&	--	&	19.997	&	0.041	&	18.537	&	0.035	&	17.207	&	0.031	&	15.678	&	0.043	\\
142	&	130.56567	&	-48.07223	&	A5	&	12.079	&	0.006	&	11.8	&	0.004	&	11.502	&	0.004	&	11.329	&	0.008	&	11.18	&	0.007	\\
143	&	130.56747	&	-48.09907	&	--	&	--	&	--	&	--	&	--	&	8.32	&	0.119	&	7.877	&	0.117	&	7.074	&	0.124	\\
144	&	130.56877	&	-47.78455	&	M0	&	18.929	&	0.023	&	17.56	&	0.008	&	16.213	&	0.012	&	15.368	&	0.014	&	14.644	&	0.014	\\
145	&	130.56956	&	-48.02019	&	M1	&	--	&	--	&	19.547	&	0.024	&	17.98	&	0.012	&	16.849	&	0.01	&	15.59	&	0.008	\\
146	&	130.56967	&	-48.15525	&	M5	&	--	&	--	&	20.717	&	0.082	&	19.117	&	0.021	&	17.75	&	0.013	&	16.085	&	0.008	\\
147	&	130.57163	&	-48.24849	&	M7	&	--	&	--	&	--	&	--	&	20.625	&	20.73	&	19.175	&	0.018	&	17.338	&	0.01	\\
148	&	130.57428	&	-48.06475	&	B9	&	10.648	&	0.002	&	10.579	&	0.005	&	10.52	&	0.003	&	10.482	&	0.007	&	10.469	&	0.008	\\
149	&	130.57547	&	-48.05382	&	M6	&	--	&	--	&	--	&	--	&	19.355	&	0.031	&	17.96	&	0.013	&	16.194	&	0.007	\\
150	&	130.57648	&	-48.16748	&	M2	&	19.661	&	0.03	&	18.282	&	0.011	&	16.798	&	0.01	&	15.802	&	0.01	&	14.87	&	0.006	\\
151	&	130.57925	&	-48.13683	&	G8	&	14.412	&	0.004	&	14.011	&	0.005	&	13.18	&	0.004	&	12.676	&	0.01	&	12.213	&	0.007	\\
152	&	130.57955	&	-47.80367	&	--	&	16.676	&	0.005	&	15.7	&	0.005	&	14.373	&	0.005	&	13.55	&	0.004	&	12.802	&	0.005	\\
153	&	130.58436	&	-48.17559	&	--	&	21.844	&	0.276	&	21.298	&	0.112	&	19.767	&	0.031	&	18.402	&	0.018	&	16.767	&	0.01	\\
154	&	130.58478	&	-48.10274	&	M6	&	--	&	--	&	20.458	&	0.048	&	19.076	&	0.023	&	17.696	&	0.016	&	16.049	&	0.011	\\
155	&	130.5895	&	-48.12004	&	--	&	--	&	--	&	--	&	--	&	20.676	&	0.083	&	19.065	&	0.028	&	17.073	&	0.013	\\
156	&	130.59121	&	-48.35601	&	M4	&	20.777	&	0.12	&	19.63	&	0.035	&	17.956	&	18.061	&	16.74	&	0.009	&	15.279	&	0.012	\\
157	&	130.59283	&	-48.33745	&	M6	&	--	&	--	&	--	&	--	&	19.89	&	19.995	&	18.549	&	0.012	&	16.9	&	0.014	\\
158	&	130.59527	&	-48.07796	&	M6	&	--	&	--	&	19.934	&	0.03	&	18.362	&	0.016	&	17.172	&	0.012	&	15.769	&	0.009	\\
159	&	130.59672	&	-48.06534	&	--	&	--	&	--	&	--	&	--	&	20.557	&	0.069	&	18.867	&	0.022	&	17.142	&	0.013	\\
160	&	130.59718	&	-48.04992	&	--	&	--	&	--	&	19.413	&	0.021	&	17.849	&	0.013	&	16.675	&	0.011	&	15.324	&	0.008	\\
161	&	130.59786	&	-48.1875	&	M0	&	19.731	&	0.037	&	18.598	&	0.016	&	17.138	&	0.012	&	16.15	&	0.014	&	15.142	&	0.011	\\
162	&	130.5984	&	-48.42842	&	K8	&	18.822	&	0.028	&	17.51	&	0.01	&	16.111	&	16.216	&	15.245	&	0.009	&	14.469	&	0.011	\\
163	&	130.59884	&	-48.01535	&	M0	&	19.135	&	0.018	&	17.829	&	0.01	&	16.419	&	0.006	&	15.508	&	0.007	&	14.662	&	0.007	\\
164	&	130.60181	&	-48.04307	&	M6	&	--	&	--	&	--	&	--	&	19.34	&	0.028	&	18.078	&	0.017	&	16.487	&	0.009	\\
165	&	130.60423	&	-48.21719	&	--	&	--	&	--	&	--	&	--	&	19.781	&	0.036	&	18.479	&	0.02	&	16.835	&	0.01	\\
166	&	130.60658	&	-48.27244	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	\\
167	&	130.60801	&	-48.1922	&	M6	&	--	&	--	&	19.768	&	0.031	&	18.214	&	0.016	&	17.05	&	0.012	&	15.707	&	0.007	\\
168	&	130.60823	&	-48.15611	&	M4	&	20.813	&	0.084	&	19.802	&	0.031	&	18.182	&	0.014	&	17.034	&	0.01	&	15.707	&	0.007	\\
169	&	130.60917	&	-48.29816	&	M6	&	--	&	--	&	--	&	--	&	19.839	&	19.944	&	18.457	&	0.014	&	16.808	&	0.011	\\
170	&	130.60959	&	-48.36235	&	--	&	20.368	&	0.115	&	19.234	&	0.029	&	17.681	&	17.786	&	16.59	&	0.007	&	15.427	&	0.009	\\
171	&	130.61014	&	-47.9728	&	A6	&	12.919	&	0.007	&	12.589	&	0.007	&	12.259	&	0.006	&	12.056	&	0.01	&	11.862	&	0.006	\\
172	&	130.61262	&	-48.06911	&	M5	&	20.945	&	0.113	&	20.021	&	0.034	&	18.413	&	0.014	&	17.188	&	0.011	&	15.762	&	0.011	\\
173	&	130.61416	&	-48.14957	&	--	&	--	&	--	&	--	&	--	&	20.451	&	0.053	&	19.017	&	0.023	&	17.215	&	0.013	\\
174	&	130.61477	&	-48.12699	&	M5	&	20.724	&	0.088	&	19.403	&	0.023	&	17.859	&	0.01	&	16.788	&	0.009	&	15.598	&	0.007	\\
175	&	130.61499	&	-48.17745	&	--	&	14.822	&	0.011	&	14.113	&	0.014	&	13.091	&	0.02	&	12.473	&	0.034	&	11.919	&	0.027	\\
176	&	130.61643	&	-48.23233	&	--	&	--	&	--	&	--	&	--	&	19.439	&	0.032	&	18.147	&	0.011	&	16.628	&	0.01	\\
177	&	130.61766	&	-47.93393	&	--	&	--	&	--	&	--	&	--	&	20.068	&	0.05	&	18.663	&	0.021	&	17.052	&	0.009	\\
178	&	130.61961	&	-48.15551	&	K3	&	16.475	&	0.004	&	15.685	&	0.004	&	14.644	&	0.005	&	14.011	&	0.005	&	13.447	&	0.005	\\
179	&	130.61974	&	-48.32554	&	--	&	--	&	--	&	--	&	--	&	20.183	&	20.288	&	18.652	&	0.013	&	16.874	&	0.01	\\
180	&	130.62532	&	-47.9883	&	F9	&	13.989	&	0.003	&	13.71	&	0.003	&	13.1	&	0.008	&	12.689	&	0.005	&	12.315	&	0.007	\\
181	&	130.6254	&	-48.0099	&	M6	&	--	&	--	&	--	&	--	&	19.802	&	0.037	&	18.432	&	0.014	&	16.772	&	0.009	\\
182	&	130.62635	&	-48.37638	&	M6	&	--	&	--	&	--	&	--	&	19.421	&	19.526	&	17.869	&	0.009	&	16.021	&	0.01	\\
183	&	130.63384	&	-48.14099	&	--	&	20.39	&	0.057	&	19.555	&	0.029	&	17.951	&	0.017	&	16.682	&	0.02	&	15.19	&	0.018	\\
184	&	130.63442	&	-48.15695	&	M6	&	--	&	--	&	--	&	--	&	18.983	&	0.019	&	17.672	&	0.011	&	16.202	&	0.007	\\
185	&	130.63459	&	-48.051	&	M2	&	20.283	&	0.049	&	19.247	&	0.019	&	17.713	&	0.012	&	16.537	&	0.013	&	15.178	&	0.007	\\
186	&	130.63819	&	-48.22063	&	M6	&	--	&	--	&	19.971	&	0.032	&	18.349	&	0.014	&	17.153	&	0.008	&	15.806	&	0.007	\\
187	&	130.63914	&	-48.26608	&	--	&	--	&	--	&	--	&	--	&	19.287	&	19.392	&	18.062	&	0.013	&	16.64	&	0.007	\\
188	&	130.63954	&	-48.17439	&	A4	&	12.188	&	0.006	&	11.955	&	0.007	&	11.709	&	0.005	&	11.589	&	0.006	&	11.458	&	0.007	\\
189	&	130.63987	&	-48.21314	&	--	&	--	&	--	&	20.751	&	0.06	&	19.477	&	0.027	&	18.173	&	0.01	&	16.559	&	0.007	\\
190	&	130.64049	&	-48.33692	&	M6	&	--	&	--	&	--	&	--	&	19.977	&	20.082	&	18.634	&	0.016	&	16.908	&	0.008	\\
191	&	130.64235	&	-48.16692	&	F1	&	12.25	&	0.008	&	12.057	&	0.008	&	11.62	&	0.004	&	11.353	&	0.005	&	11.108	&	0.008	\\
192	&	130.64576	&	-48.36393	&	K1	&	15.658	&	0.007	&	15.075	&	0.007	&	14.119	&	14.224	&	13.556	&	0.008	&	13.069	&	0.01	\\
193	&	130.64675	&	-47.92984	&	B8	&	11.05	&	0.006	&	10.869	&	0.01	&	10.769	&	0.011	&	10.713	&	0.013	&	10.675	&	0.01	\\
194	&	130.64868	&	-48.06196	&	M4	&	--	&	--	&	20.038	&	0.036	&	18.494	&	0.014	&	17.282	&	0.01	&	15.902	&	0.007	\\
195	&	130.65226	&	-48.07524	&	B2	&	8.048	&	0.004	&	8.439	&	0.028	&	8.504	&	0.01	&	8.653	&	0.069	&	8.6	&	0.008	\\
196	&	130.65228	&	-48.28875	&	K0	&	15.341	&	0.007	&	14.769	&	0.008	&	13.829	&	13.934	&	13.288	&	0.007	&	12.823	&	0.009	\\
197	&	130.6524	&	-48.13372	&	K6	&	17.622	&	0.007	&	16.545	&	0.005	&	15.305	&	0.008	&	14.549	&	0.007	&	13.883	&	0.006	\\
198	&	130.65266	&	-48.08447	&	B8	&	10.564	&	0.003	&	10.48	&	0.004	&	10.409	&	0.005	&	10.374	&	0.006	&	10.362	&	0.008	\\
199	&	130.65276	&	-48.10229	&	M1	&	19.069	&	0.017	&	17.801	&	0.008	&	16.429	&	0.008	&	15.515	&	0.007	&	14.626	&	0.006	\\
200	&	130.6541	&	-48.13675	&	A0	&	11.734	&	0.004	&	11.496	&	0.003	&	11.332	&	0.005	&	11.269	&	0.004	&	11.209	&	0.009	\\
201	&	130.6573	&	-48.21142	&	--	&	19.303	&	0.025	&	18.048	&	0.011	&	16.588	&	0.005	&	15.657	&	0.005	&	14.753	&	0.004	\\
202	&	130.65844	&	-47.99303	&	M6	&	20.773	&	0.07	&	21.129	&	0.083	&	19.639	&	0.033	&	18.143	&	0.024	&	16.421	&	0.007	\\
203	&	130.66161	&	-48.05106	&	--	&	20.694	&	0.073	&	19.563	&	0.026	&	17.991	&	0.012	&	16.771	&	0.01	&	15.33	&	0.008	\\
204	&	130.66723	&	-48.18991	&	--	&	20.826	&	0.086	&	19.704	&	0.024	&	18.049	&	0.012	&	16.906	&	0.01	&	15.619	&	0.006	\\
205	&	130.67026	&	-48.30506	&	M6	&	--	&	--	&	--	&	--	&	19.246	&	19.351	&	17.922	&	0.007	&	16.386	&	0.007	\\
206	&	130.67482	&	-48.09828	&	M4	&	--	&	--	&	20.127	&	0.029	&	18.616	&	0.016	&	17.406	&	0.011	&	15.979	&	0.008	\\
207	&	130.67538	&	-48.08806	&	A5	&	11.327	&	0.003	&	11.075	&	0.006	&	10.897	&	0.005	&	10.807	&	0.01	&	10.709	&	0.01	\\
208	&	130.6764	&	-47.97152	&	M6	&	--	&	--	&	20.663	&	0.078	&	19.233	&	0.036	&	17.957	&	0.01	&	16.466	&	0.006	\\
209	&	130.67932	&	-48.13215	&	A0	&	11.667	&	0.005	&	11.443	&	0.004	&	11.295	&	0.006	&	11.227	&	0.005	&	11.181	&	0.011	\\
210	&	130.68044	&	-48.3464	&	K4	&	15.972	&	0.004	&	15.532	&	0.007	&	14.648	&	14.753	&	14.057	&	0.005	&	13.48	&	0.005	\\
211	&	130.68077	&	-48.07929	&	M6	&	--	&	--	&	20.596	&	0.061	&	19.072	&	0.018	&	17.772	&	0.01	&	16.279	&	0.007	\\
212	&	130.6855	&	-47.8507	&	F6	&	13.242	&	0.007	&	12.998	&	0.005	&	12.484	&	0.009	&	12.12	&	0.009	&	11.814	&	0.008	\\
213	&	130.68681	&	-48.01668	&	--	&	19.858	&	0.035	&	20.203	&	0.035	&	18.971	&	0.019	&	17.65	&	0.014	&	16.023	&	0.006	\\
214	&	130.6886	&	-48.15538	&	M5	&	--	&	--	&	19.749	&	0.027	&	18.145	&	0.014	&	16.989	&	0.007	&	15.688	&	0.006	\\
215	&	130.68983	&	-48.08909	&	--	&	19.244	&	0.061	&	18.487	&	0.02	&	17.028	&	0.009	&	15.923	&	0.006	&	14.797	&	0.007	\\
216	&	130.69152	&	-48.18824	&	M5	&	--	&	--	&	--	&	--	&	19.939	&	0.037	&	18.507	&	0.017	&	16.794	&	0.009	\\
217	&	130.69166	&	-48.15731	&	M6	&	--	&	--	&	20.441	&	0.044	&	18.829	&	0.022	&	17.567	&	0.009	&	16.06	&	0.008	\\
218	&	130.69378	&	-48.21757	&	K4	&	18.874	&	0.017	&	17.68	&	0.007	&	16.252	&	0.004	&	15.3	&	0.006	&	14.298	&	0.006	\\
219	&	130.69404	&	-48.27368	&	M6	&	--	&	--	&	--	&	--	&	19.111	&	19.216	&	17.779	&	0.043	&	16.151	&	0.049	\\
220	&	130.69659	&	-48.13451	&	F4	&	13.209	&	0.004	&	13.021	&	0.005	&	12.485	&	0.007	&	12.155	&	0.008	&	11.851	&	0.006	\\
221	&	130.69967	&	-48.22552	&	B3	&	8.538	&	0.012	&	8.936	&	0.018	&	9.008	&	0.004	&	9.002	&	0.011	&	9.027	&	0.015	\\
222	&	130.69981	&	-48.2279	&	B7	&	9.795	&	0.014	&	9.77	&	0.018	&	9.719	&	0.003	&	9.693	&	0.007	&	9.654	&	0.019	\\
223	&	130.70182	&	-48.25902	&	--	&	19.427	&	0.027	&	18.083	&	0.013	&	16.687	&	16.792	&	15.803	&	0.006	&	14.961	&	0.008	\\
224	&	130.70532	&	-47.98901	&	M3	&	--	&	--	&	19.466	&	0.033	&	17.976	&	0.015	&	16.944	&	0.007	&	15.972	&	0.007	\\
225	&	130.70785	&	-48.23628	&	M6	&	--	&	--	&	20.045	&	0.034	&	18.53	&	0.016	&	17.259	&	0.008	&	15.686	&	0.008	\\
226	&	130.71111	&	-48.10315	&	--	&	20.033	&	0.041	&	19.117	&	0.022	&	17.579	&	0.007	&	16.418	&	0.008	&	15.107	&	0.005	\\
227	&	130.71711	&	-48.21714	&	M2	&	--	&	--	&	19.43	&	0.022	&	17.855	&	0.01	&	16.666	&	0.006	&	15.269	&	0.006	\\
228	&	130.7211	&	-48.1281	&	--	&	8.165	&	0.003	&	8.42	&	0.019	&	8.444	&	0.007	&	8.354	&	0.046	&	8.428	&	0.012	\\
229	&	130.72409	&	-48.2766	&	M6	&	--	&	--	&	19.942	&	0.051	&	18.353	&	18.458	&	17.143	&	0.007	&	15.786	&	0.01	\\
230	&	130.72669	&	-48.14452	&	M6	&	19.927	&	0.033	&	20.077	&	0.029	&	18.85	&	0.02	&	17.54	&	0.011	&	15.928	&	0.007	\\
231	&	130.72688	&	-48.40444	&	M3	&	--	&	--	&	20.075	&	0.054	&	18.532	&	18.637	&	17.371	&	0.007	&	16.124	&	0.009	\\
232	&	130.72719	&	-48.10849	&	K4	&	17.926	&	0.008	&	16.868	&	0.006	&	15.64	&	0.006	&	14.846	&	0.005	&	14.056	&	0.007	\\
233	&	130.72764	&	-48.20899	&	--	&	20.57	&	0.057	&	19.246	&	0.019	&	17.634	&	0.011	&	16.484	&	0.006	&	15.114	&	0.007	\\
234	&	130.72867	&	-48.00384	&	M5	&	--	&	--	&	20.6	&	0.066	&	18.986	&	0.03	&	17.785	&	0.019	&	16.269	&	0.016	\\
235	&	130.73342	&	-48.24763	&	M3	&	--	&	--	&	19.576	&	0.049	&	17.993	&	18.098	&	16.9	&	0.006	&	15.702	&	0.005	\\
236	&	130.73568	&	-48.16783	&	M6	&	21.016	&	0.077	&	20.188	&	0.04	&	18.681	&	0.021	&	17.411	&	0.015	&	15.884	&	0.009	\\
237	&	130.73768	&	-48.10828	&	--	&	--	&	--	&	--	&	--	&	19.636	&	0.034	&	18.335	&	0.018	&	16.679	&	0.01	\\
238	&	130.73799	&	-48.14174	&	M5	&	--	&	--	&	20.701	&	0.058	&	19.104	&	0.02	&	17.804	&	0.014	&	16.311	&	0.007	\\
239	&	130.74118	&	-48.08785	&	M4	&	--	&	--	&	--	&	--	&	19.172	&	0.024	&	17.822	&	0.012	&	16.297	&	0.009	\\
240	&	130.74316	&	-48.22264	&	--	&	20.611	&	0.055	&	20.307	&	0.041	&	18.792	&	0.018	&	17.465	&	0.01	&	15.861	&	0.009	\\
241	&	130.74466	&	-48.41864	&	--	&	20.406	&	0.086	&	19.248	&	0.022	&	17.784	&	17.889	&	16.701	&	0.008	&	15.447	&	0.012	\\
242	&	130.75099	&	-48.2185	&	B8	&	10.091	&	0.009	&	10.209	&	0.007	&	10.186	&	0.006	&	10.156	&	0.006	&	10.113	&	0.01	\\
243	&	130.75645	&	-48.18456	&	M5	&	--	&	--	&	20.411	&	0.043	&	18.864	&	0.019	&	17.584	&	0.009	&	16.112	&	0.006	\\
244	&	130.75672	&	-47.83584	&	M2	&	19.79	&	0.031	&	18.412	&	0.012	&	16.921	&	0.009	&	15.901	&	0.008	&	14.935	&	0.008	\\
245	&	130.75759	&	-48.40117	&	--	&	--	&	--	&	--	&	--	&	19.386	&	19.491	&	18.049	&	0.011	&	16.478	&	0.007	\\
246	&	130.75851	&	-48.24496	&	M5	&	--	&	--	&	19.91	&	0.055	&	18.334	&	18.439	&	17.075	&	0.007	&	15.578	&	0.004	\\
247	&	130.75894	&	-48.27816	&	M6	&	--	&	--	&	19.9	&	0.05	&	18.415	&	18.52	&	17.255	&	0.011	&	15.914	&	0.012	\\
248	&	130.75929	&	-48.14733	&	M5	&	--	&	--	&	--	&	--	&	18.951	&	0.024	&	17.728	&	0.01	&	16.22	&	0.008	\\
249	&	130.75979	&	-48.29715	&	M5	&	--	&	--	&	20.346	&	0.085	&	18.867	&	18.972	&	17.589	&	0.01	&	16.154	&	0.011	\\
250	&	130.76245	&	-48.09072	&	M6	&	--	&	--	&	--	&	--	&	19.851	&	0.032	&	18.447	&	0.014	&	16.779	&	0.011	\\
251	&	130.76506	&	-47.98093	&	M4	&	20.072	&	0.055	&	19.006	&	0.018	&	17.465	&	0.011	&	16.321	&	0.008	&	15.019	&	0.007	\\
252	&	130.76669	&	-47.90915	&	M6	&	--	&	--	&	--	&	--	&	19.899	&	0.045	&	18.296	&	0.012	&	16.512	&	0.008	\\
253	&	130.76926	&	-48.19912	&	F4	&	12.337	&	0.006	&	12.131	&	0.006	&	11.61	&	0.005	&	11.281	&	0.004	&	10.963	&	0.006	\\
254	&	130.77305	&	-48.21655	&	M5	&	--	&	--	&	20.515	&	0.051	&	19.049	&	0.023	&	17.523	&	0.01	&	15.683	&	0.006	\\
255	&	130.77715	&	-48.3045	&	G6	&	15.265	&	0.004	&	14.894	&	0.005	&	14.187	&	14.292	&	13.733	&	0.008	&	13.286	&	0.013	\\
256	&	130.77866	&	-47.99617	&	M6	&	--	&	--	&	--	&	--	&	19.37	&	0.04	&	17.905	&	0.04	&	16.45	&	0.019	\\
257	&	130.77901	&	-48.24989	&	--	&	--	&	--	&	--	&	--	&	20.465	&	20.57	&	19.096	&	0.015	&	17.287	&	0.011	\\
258	&	130.79416	&	-48.41302	&	--	&	--	&	--	&	--	&	--	&	20.486	&	20.591	&	18.736	&	0.015	&	17.032	&	0.009	\\
259	&	130.79544	&	-47.92458	&	M3	&	--	&	--	&	19.986	&	0.044	&	18.398	&	0.016	&	17.109	&	0.009	&	15.699	&	0.009	\\
260	&	130.79786	&	-48.1705	&	M4	&	20.905	&	0.072	&	19.949	&	0.03	&	18.47	&	0.016	&	17.268	&	0.009	&	15.905	&	0.005	\\
261	&	130.79973	&	-48.16979	&	M0	&	20.359	&	0.05	&	19.259	&	0.017	&	17.672	&	0.006	&	16.557	&	0.008	&	15.27	&	0.005	\\
262	&	130.8083	&	-47.88947	&	K1	&	15.425	&	0.025	&	15.092	&	0.019	&	14.372	&	0.014	&	13.844	&	0.018	&	13.377	&	0.022	\\
263	&	130.81026	&	-47.88939	&	A1	&	10.325	&	0.017	&	10.474	&	0.023	&	10.387	&	0.018	&	10.377	&	0.032	&	10.254	&	0.03	\\
264	&	130.81077	&	-47.91597	&	M5	&	--	&	--	&	--	&	--	&	19.007	&	0.027	&	17.687	&	0.015	&	16.033	&	0.019	\\
265	&	130.8125	&	-48.25545	&	M6	&	--	&	--	&	--	&	--	&	19.135	&	19.24	&	17.83	&	0.007	&	16.29	&	0.007	\\
266	&	130.81962	&	-47.98082	&	M6	&	--	&	--	&	--	&	--	&	19.991	&	0.056	&	18.615	&	0.019	&	16.916	&	0.014	\\
267	&	130.82009	&	-48.16689	&	M5	&	20.814	&	0.064	&	19.315	&	0.017	&	17.724	&	0.009	&	16.626	&	0.007	&	15.447	&	0.005	\\
268	&	130.82298	&	-47.86301	&	G7	&	14.804	&	0.004	&	14.252	&	0.004	&	13.367	&	0.007	&	12.914	&	0.007	&	12.498	&	0.01	\\
269	&	130.8235	&	-48.30886	&	--	&	--	&	--	&	--	&	--	&	19.031	&	19.136	&	17.792	&	0.012	&	16.235	&	0.011	\\
270	&	130.83251	&	-48.18364	&	M6	&	--	&	--	&	--	&	--	&	20.213	&	0.052	&	18.774	&	0.023	&	16.998	&	0.015	\\
271	&	130.8433	&	-47.89883	&	K2	&	16.214	&	0.006	&	15.601	&	0.004	&	14.609	&	0.005	&	14.07	&	0.005	&	13.555	&	0.007	\\
272	&	130.84862	&	-48.12332	&	K4	&	17.945	&	0.009	&	16.616	&	0.005	&	15.384	&	0.004	&	14.617	&	0.006	&	13.973	&	0.006	\\
273	&	130.85428	&	-48.09275	&	M5	&	--	&	--	&	--	&	--	&	18.299	&	0.016	&	17.134	&	0.007	&	15.783	&	0.013	\\
274	&	130.85686	&	-47.96414	&	K6	&	17.353	&	0.008	&	16.553	&	0.007	&	15.322	&	0.008	&	14.639	&	0.007	&	13.952	&	0.009	\\
275	&	130.8602	&	-48.3569	&	--	&	11.919	&	0.004	&	11.751	&	0.004	&	11.273	&	0.015	&	10.991	&	0.012	&	10.706	&	0.012	\\
276	&	130.86751	&	-48.25191	&	--	&	18.073	&	0.016	&	16.682	&	0.009	&	15.223	&	0.006	&	14.339	&	0.004	&	13.5	&	0.006	\\
277	&	130.87107	&	-48.04859	&	A1	&	11.024	&	--	&	10.893	&	--	&	10.809	&	--	&	--	&	--	&	--	&	--	\\
278	&	130.87289	&	-48.0782	&	M3	&	--	&	--	&	18.656	&	0.024	&	17.104	&	0.007	&	16.003	&	0.007	&	14.737	&	0.011	\\
279	&	130.89333	&	-48.21946	&	M6	&	--	&	--	&	--	&	--	&	20.073	&	0.068	&	18.77	&	0.024	&	17.066	&	0.01	\\
280	&	130.90405	&	-47.93553	&	M1	&	--	&	--	&	19.233	&	0.028	&	17.663	&	0.011	&	16.631	&	0.005	&	15.399	&	0.009	\\
281	&	130.90883	&	-48.14464	&	K4	&	16.85	&	0.01	&	15.84	&	0.005	&	14.723	&	0.008	&	14.041	&	0.006	&	13.434	&	0.008	\\
282	&	130.91268	&	-48.21247	&	M5	&	--	&	--	&	20.014	&	0.042	&	18.499	&	0.018	&	17.303	&	0.009	&	15.879	&	0.008	\\
283	&	130.92262	&	-48.15919	&	F3	&	13.358	&	0.005	&	13.109	&	0.004	&	12.61	&	0.006	&	12.299	&	0.005	&	11.995	&	0.007	\\
284	&	130.94884	&	-47.88982	&	M2	&	--	&	--	&	19.895	&	0.041	&	18.367	&	0.014	&	17.236	&	0.008	&	15.892	&	0.008	\\
285	&	130.96059	&	-48.26624	&	--	&	16.245	&	0.005	&	15.266	&	0.004	&	14.043	&	0.008	&	13.362	&	0.006	&	12.691	&	0.008	\\
286	&	131.00331	&	-48.13297	&	M6	&	--	&	--	&	--	&	--	&	20.115	&	0.07	&	18.556	&	0.015	&	16.694	&	0.012	\\
287	&	131.03263	&	-48.02072	&	A7	&	12.221	&	0.068	&	11.957	&	0.011	&	11.767	&	0.01	&	11.588	&	0.02	&	11.422	&	0.015	\\
288	&	131.04764	&	-48.17899	&	F8	&	13.829	&	0.007	&	13.513	&	0.005	&	12.882	&	0.008	&	12.496	&	0.009	&	12.129	&	0.014	\\
289	&	131.05665	&	-48.32706	&	F9	&	13.575	&	0.006	&	13.326	&	0.005	&	12.721	&	0.01	&	12.37	&	0.013	&	11.995	&	0.018	\\
290	&	131.09737	&	-48.25454	&	--	&	17.707	&	0.012	&	16.23	&	0.005	&	14.806	&	0.008	&	13.985	&	0.01	&	13.196	&	0.011	\\
291	&	131.10527	&	-48.19339	&	M6	&	--	&	--	&	--	&	--	&	19.863	&	0.058	&	18.386	&	0.017	&	16.716	&	0.014	\\
292	&	131.10828	&	-48.09993	&	G2	&	14.197	&	0.004	&	13.612	&	0.004	&	12.965	&	0.007	&	12.534	&	0.007	&	12.08	&	0.01	\\
293	&	131.12079	&	-48.1723	&	--	&	18.009	&	0.021	&	16.724	&	0.009	&	15.258	&	0.01	&	14.316	&	0.007	&	13.428	&	0.009	\\
294	&	131.12082	&	-48.17047	&	G2	&	13.893	&	0.006	&	13.239	&	0.006	&	12.394	&	0.007	&	11.917	&	0.006	&	11.488	&	0.01	\\
295	&	131.1272	&	-48.2551	&	M0	&	--	&	--	&	17.817	&	0.008	&	16.232	&	0.012	&	15.208	&	0.01	&	14.072	&	0.012	\\

\enddata
\tablenotetext{a}{All spectral types in this table are estimated from photometry (see text for details)}
\tablecomments{2MASS celestial coordinates are used except for ID\,110 where IRAC coordinates are used.}
%\tablenotetext{b}{}
%\tablecomments{(i) Celestial coordinates are from 2MASS; (ii) optical photometry from \cite{Clar03}; uncertainties described within; (iii) proper motions from NOMAD; \cite{Zach04}; (iv) mean cluster proper motion derived in \S\,5.3.1 is $\mu_{\alpha}$cos$\delta$ = -3.9$\pm$0.4\,mas/yr and $\mu_{\delta}$ = 3.0$\pm$0.4\,mas/yr.Spectral type references as in Table 2, except 5 designates a case where the $V - J$ color and $V$ magntude are inconsistent with cluster membership. }
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{deluxetable}{lcccccccccccccccc}

%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
\rotate
\tablecaption{Infrared Photometry of Cluster Members}
\tablewidth{0pt}
\tablehead{
\colhead{}  &
\colhead{J\tablenotemark{a}} &
\colhead{(err)} &
\colhead{H\tablenotemark{a}} &
\colhead{(err)} &
\colhead{K$_S\tablenotemark{a}$} &
\colhead{(err)} &
\colhead{[3.6]} &
\colhead{(err)} &
\colhead{([4.5]} &
\colhead{(err)} &
\colhead{[5.8]} &
\colhead{(err)} &
\colhead{[8.0]} &
\colhead{(err)} &
\colhead {[24]} &
\colhead {(err)} \\
\colhead{ID} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)}  &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead {(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead {(mag)} 
}
\startdata

1	&	10.931	&	0.024	&	10.887	&	0.021	&	10.87	&	0.021	&	--	&	--	&	10.86	&	0.004	&	--	&	--	&	10.729	&	0.012	&	--	&	--	\\
2	&	10.861	&	0.023	&	10.837	&	0.024	&	10.81	&	0.019	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	\\
3	&	11.812	&	0.027	&	11.466	&	0.024	&	11.414	&	0.023	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	\\
4	&	15.07	&	0.049	&	14.308	&	0.048	&	13.813	&	0.052	&	13.351	&	0.01	&	13.175	&	0.012	&	13.09	&	0.043	&	12.38	&	0.044	&	--	&	--	\\
5	&	13.304	&	0.024	&	12.776	&	0.029	&	12.592	&	0.026	&	--	&	--	&	12.601	&	0.009	&	--	&	--	&	12.491	&	0.044	&	--	&	--	\\
6	&	14.965	&	0.049	&	14.301	&	0.058	&	13.969	&	0.067	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	9.231	&	0.016	\\
7	&	13.679	&	0.027	&	12.978	&	0.022	&	12.699	&	0.026	&	12.695	&	0.007	&	12.656	&	0.009	&	12.624	&	0.03	&	12.603	&	0.053	&	--	&	--	\\
8	&	10.593	&	0.023	&	10.506	&	0.021	&	10.459	&	0.023	&	10.495	&	0.003	&	10.448	&	0.004	&	10.395	&	0.008	&	10.396	&	0.009	&	10.245	&	0.029	\\
9	&	13.849	&	0.029	&	13.102	&	0.035	&	12.878	&	0.037	&	12.67	&	0.007	&	12.609	&	0.009	&	12.528	&	0.028	&	12.541	&	0.052	&	--	&	--	\\
10	&	15.044	&	0.049	&	14.323	&	0.048	&	14.011	&	0.064	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	\\
11	&	15.015	&	0.043	&	14.279	&	0.042	&	14.016	&	0.056	&	14.047	&	0.014	&	13.749	&	0.015	&	13.968	&	0.106	&	13.545	&	0.139	&	--	&	--	\\
12	&	14.182	&	0.033	&	13.534	&	0.035	&	13.328	&	0.043	&	13.286	&	0.012	&	13.151	&	0.011	&	13.071	&	0.045	&	13.252	&	0.076	&	--	&	--	\\
13	&	11.946	&	0.026	&	11.429	&	0.022	&	11.33	&	0.024	&	11.398	&	0.004	&	11.404	&	0.005	&	11.346	&	0.013	&	11.23	&	0.017	&	--	&	--	\\
14	&	9.275	&	0.027	&	9.211	&	0.022	&	9.202	&	0.021	&	9.224	&	0.002	&	9.344	&	0.003	&	9.238	&	0.005	&	9.182	&	0.005	&	8.028	&	0.034	\\
15	&	11.024	&	0.023	&	10.849	&	0.021	&	10.828	&	0.021	&	10.802	&	0.003	&	10.965	&	0.005	&	10.778	&	0.01	&	10.745	&	0.012	&	10.591	&	0.043	\\
16	&	11.296	&	0.026	&	11.248	&	0.022	&	11.209	&	0.023	&	--	&	--	&	11.2	&	0.005	&	11.181	&	0.014	&	11.275	&	0.02	&	--	&	--	\\
17	&	14.98	&	0.039	&	14.367	&	0.028	&	14.04	&	0.063	&	13.995	&	0.022	&	13.831	&	0.021	&	13.683	&	0.09	&	13.545	&	0.113	&	--	&	--	\\
18	&	13.088	&	0.026	&	12.393	&	0.025	&	12.287	&	0.026	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	\\
19	&	12.628	&	0.028	&	12.053	&	0.024	&	11.966	&	0.026	&	11.933	&	0.005	&	11.897	&	0.006	&	11.854	&	0.018	&	11.878	&	0.032	&	--	&	--	\\
20	&	15.044	&	0.049	&	14.375	&	0.042	&	14.187	&	0.075	&	13.95	&	0.012	&	13.924	&	0.02	&	13.834	&	0.074	&	13.878	&	0.158	&	--	&	--	\\
21	&	13.856	&	0.026	&	13.11	&	0.027	&	12.782	&	0.032	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	9.731	&	0.022	\\
22	&	15.244	&	0.071	&	14.686	&	0.119	&	14.407	&	0.082	&	--	&	--	&	14.141	&	0.019	&	--	&	--	&	14.022	&	0.169	&	--	&	--	\\
23	&	7.21	&	0.021	&	7.281	&	0.044	&	7.326	&	0.027	&	7.575	&	0.002	&	7.485	&	0.003	&	7.488	&	0.002	&	7.45	&	0.002	&	7.42	&	0.01	\\
24	&	15.355	&	0.044	&	14.818	&	0.055	&	14.511	&	0.103	&	--	&	--	&	14.008	&	0.018	&	--	&	--	&	13.976	&	0.13	&	--	&	--	\\
25	&	14.845	&	0.032	&	14.226	&	0.051	&	13.963	&	0.06	&	13.485	&	0.011	&	13.303	&	0.015	&	13.018	&	0.049	&	12.547	&	0.053	&	9.752	&	0.022	\\
26	&	14.55	&	0.043	&	13.831	&	0.038	&	13.584	&	0.05	&	13.486	&	0.011	&	13.453	&	0.016	&	13.315	&	0.06	&	13.448	&	0.091	&	--	&	--	\\
27	&	14.054	&	0.024	&	13.342	&	0.028	&	13.088	&	0.033	&	12.878	&	0.008	&	12.83	&	0.01	&	12.779	&	0.043	&	12.749	&	0.058	&	--	&	--	\\
28	&	14.785	&	0.036	&	14.094	&	0.042	&	13.854	&	0.057	&	13.557	&	0.011	&	13.498	&	0.012	&	13.386	&	0.058	&	13.317	&	0.096	&	--	&	--	\\
29	&	15.125	&	0.04	&	14.47	&	0.053	&	14.071	&	0.062	&	13.906	&	0.012	&	13.824	&	0.018	&	13.546	&	0.061	&	13.014	&	0.068	&	9.141	&	0.013	\\
30	&	14.212	&	0.032	&	13.501	&	0.033	&	13.291	&	0.038	&	13.131	&	0.009	&	13.042	&	0.011	&	12.956	&	0.04	&	13.162	&	0.092	&	--	&	--	\\
31	&	14.71	&	0.038	&	13.928	&	0.039	&	13.663	&	0.049	&	--	&	--	&	13.505	&	0.014	&	--	&	--	&	13.59	&	0.102	&	--	&	--	\\
32	&	12.753	&	0.022	&	12.224	&	0.028	&	12.092	&	0.023	&	12.061	&	0.005	&	12.016	&	0.006	&	12.095	&	0.023	&	11.87	&	0.029	&	--	&	--	\\
33	&	15.72	&	0.06	&	15.026	&	0.065	&	14.689	&	0.103	&	14.543	&	0.017	&	14.408	&	0.025	&	14.522	&	0.13	&	14.419	&	0.285	&	--	&	--	\\
34	&	14.443	&	0.026	&	13.699	&	0.028	&	13.543	&	0.039	&	13.706	&	0.011	&	13.566	&	0.015	&	13.302	&	0.053	&	13.144	&	0.07	&	--	&	--	\\
35	&	15.011	&	0.045	&	14.341	&	0.056	&	14.085	&	0.062	&	--	&	--	&	13.928	&	0.018	&	--	&	--	&	13.643	&	0.1	&	--	&	--	\\
36	&	12.122	&	0.027	&	11.795	&	0.031	&	11.769	&	0.033	&	11.734	&	0.005	&	11.689	&	0.006	&	11.631	&	0.021	&	11.547	&	0.027	&	9.862	&	0.024	\\
37	&	14.158	&	0.032	&	13.413	&	0.029	&	13.261	&	0.042	&	--	&	--	&	12.94	&	0.01	&	--	&	--	&	12.711	&	0.066	&	--	&	--	\\
38	&	14.52	&	0.029	&	13.722	&	0.021	&	13.524	&	0.041	&	13.528	&	0.01	&	13.445	&	0.013	&	13.382	&	0.047	&	13.214	&	0.09	&	--	&	--	\\
39	&	11.282	&	0.026	&	11.188	&	0.022	&	11.157	&	0.023	&	11.131	&	0.004	&	11.169	&	0.005	&	11.18	&	0.014	&	11.205	&	0.026	&	--	&	--	\\
40	&	15.255	&	0.054	&	14.482	&	0.063	&	14.218	&	0.065	&	13.833	&	0.013	&	14.113	&	0.024	&	13.971	&	0.085	&	14.518	&	0.293	&	--	&	--	\\
41	&	11.677	&	0.023	&	11.498	&	0.022	&	11.396	&	0.023	&	11.398	&	0.004	&	11.503	&	0.005	&	11.261	&	0.015	&	11.304	&	0.019	&	10.475	&	0.038	\\
42	&	14.542	&	0.033	&	13.819	&	0.037	&	13.587	&	0.046	&	13.564	&	0.01	&	13.549	&	0.015	&	13.619	&	0.07	&	13.37	&	0.096	&	--	&	--	\\
43	&	13.355	&	0.032	&	12.693	&	0.029	&	12.5	&	0.029	&	12.503	&	0.008	&	12.457	&	0.011	&	12.322	&	0.029	&	12.347	&	0.056	&	--	&	--	\\
44	&	14.125	&	0.029	&	13.374	&	0.021	&	13.137	&	0.033	&	12.877	&	0.008	&	12.958	&	0.01	&	12.781	&	0.039	&	12.859	&	0.057	&	11.165	&	0.072	\\
45	&	12.879	&	0.024	&	12.552	&	0.023	&	12.468	&	0.029	&	12.45	&	0.008	&	12.418	&	0.01	&	12.364	&	0.029	&	12.393	&	0.057	&	--	&	--	\\
46	&	14.37	&	0.035	&	13.624	&	0.029	&	13.336	&	0.04	&	13.365	&	0.009	&	13.333	&	0.014	&	13.088	&	0.05	&	13.378	&	0.084	&	--	&	--	\\
47	&	15.038	&	0.05	&	14.379	&	0.067	&	14.083	&	0.062	&	13.795	&	0.017	&	13.768	&	0.023	&	13.564	&	0.073	&	13.653	&	0.12	&	--	&	--	\\
48	&	13.813	&	0.043	&	13.109	&	0.051	&	12.835	&	0.038	&	12.621	&	0.008	&	12.541	&	0.01	&	12.412	&	0.032	&	12.568	&	0.057	&	--	&	--	\\
49	&	14.406	&	0.044	&	13.557	&	0.038	&	13.292	&	0.039	&	13.112	&	0.009	&	13.179	&	0.014	&	12.961	&	0.052	&	12.926	&	0.07	&	--	&	--	\\
50	&	14.587	&	0.028	&	13.846	&	0.029	&	13.65	&	0.051	&	13.519	&	0.011	&	13.388	&	0.013	&	13.372	&	0.057	&	13.712	&	0.127	&	--	&	--	\\
51	&	13.8	&	0.029	&	13.132	&	0.035	&	12.967	&	0.034	&	12.892	&	0.007	&	13.014	&	0.011	&	12.99	&	0.046	&	12.935	&	0.067	&	--	&	--	\\
52	&	14.339	&	0.032	&	13.671	&	0.025	&	13.36	&	0.044	&	13.262	&	0.021	&	13.254	&	0.022	&	13.338	&	0.064	&	13.085	&	0.062	&	--	&	--	\\
53	&	14.735	&	0.032	&	14.049	&	0.036	&	13.864	&	0.058	&	13.57	&	0.013	&	13.59	&	0.016	&	13.447	&	0.077	&	13.645	&	0.136	&	--	&	--	\\
54	&	14.374	&	0.029	&	13.68	&	0.031	&	13.42	&	0.043	&	13.176	&	0.01	&	13.254	&	0.013	&	13.107	&	0.055	&	13.04	&	0.075	&	--	&	--	\\
55	&	15.066	&	0.043	&	14.281	&	0.046	&	14.106	&	0.064	&	13.899	&	0.012	&	13.889	&	0.02	&	13.792	&	0.083	&	13.91	&	0.136	&	--	&	--	\\
56	&	14.47	&	0.06	&	13.783	&	0.041	&	13.502	&	0.041	&	13.383	&	0.015	&	13.39	&	0.017	&	13.209	&	0.047	&	13.24	&	0.082	&	--	&	--	\\
57	&	12.954	&	0.022	&	12.439	&	0.022	&	12.282	&	0.029	&	12.395	&	0.006	&	12.425	&	0.008	&	12.389	&	0.03	&	12.366	&	0.044	&	--	&	--	\\
58	&	14.326	&	0.03	&	13.679	&	0.038	&	13.392	&	0.035	&	13.274	&	0.009	&	13.167	&	0.014	&	13.163	&	0.049	&	13.011	&	0.058	&	--	&	--	\\
59	&	14.72	&	0.026	&	14.017	&	0.039	&	13.792	&	0.047	&	13.628	&	0.012	&	13.609	&	0.014	&	13.554	&	0.065	&	13.726	&	0.101	&	--	&	--	\\
60	&	10.805	&	0.023	&	10.686	&	0.023	&	10.661	&	0.023	&	10.774	&	0.003	&	10.721	&	0.004	&	10.588	&	0.009	&	10.618	&	0.013	&	--	&	--	\\
61	&	15.123	&	0.037	&	14.555	&	0.039	&	14.123	&	0.066	&	14.088	&	0.083	&	14.068	&	0.055	&	14.128	&	0.164	&	13.764	&	0.189	&	--	&	--	\\
62	&	13.762	&	0.022	&	12.991	&	0.027	&	12.853	&	0.03	&	12.615	&	0.007	&	12.606	&	0.01	&	12.506	&	0.033	&	12.633	&	0.054	&	--	&	--	\\
63	&	11.645	&	0.022	&	11.32	&	0.023	&	11.221	&	0.021	&	11.412	&	0.004	&	11.203	&	0.004	&	11.215	&	0.013	&	11.181	&	0.016	&	10.753	&	0.048	\\
64	&	14.846	&	0.041	&	14.064	&	0.045	&	13.733	&	0.049	&	13.639	&	0.024	&	13.557	&	0.033	&	13.534	&	0.087	&	13.843	&	0.142	&	--	&	--	\\
65	&	14.269	&	0.032	&	13.588	&	0.036	&	13.329	&	0.037	&	13.104	&	0.008	&	13.264	&	0.013	&	12.996	&	0.042	&	13.116	&	0.064	&	--	&	--	\\
66	&	14.448	&	0.037	&	13.762	&	0.04	&	13.523	&	0.041	&	13.213	&	0.01	&	13.32	&	0.013	&	13.034	&	0.054	&	13.324	&	0.1	&	--	&	--	\\
67	&	11.408	&	0.023	&	11.04	&	0.023	&	10.971	&	0.023	&	10.986	&	0.003	&	10.989	&	0.004	&	10.852	&	0.011	&	10.893	&	0.016	&	10.785	&	0.066	\\
68	&	15.449	&	0.047	&	14.725	&	0.06	&	14.465	&	0.084	&	14.32	&	0.016	&	14.21	&	0.023	&	14.177	&	0.097	&	13.95	&	0.104	&	--	&	--	\\
69	&	14.664	&	0.044	&	13.949	&	0.058	&	13.744	&	0.05	&	13.464	&	0.012	&	13.367	&	0.015	&	13.256	&	0.071	&	13.387	&	0.116	&	--	&	--	\\
70	&	13.094	&	0.022	&	12.46	&	0.025	&	12.328	&	0.026	&	12.242	&	0.006	&	12.223	&	0.008	&	12.12	&	0.029	&	12.022	&	0.033	&	--	&	--	\\
71	&	13.365	&	0.023	&	12.714	&	0.022	&	12.478	&	0.026	&	12.326	&	0.006	&	12.334	&	0.009	&	12.204	&	0.028	&	12.129	&	0.046	&	10.713	&	0.047	\\
72	&	14.599	&	0.03	&	13.926	&	0.027	&	13.669	&	0.047	&	13.471	&	0.01	&	13.454	&	0.013	&	13.399	&	0.061	&	13.348	&	0.084	&	--	&	--	\\
73	&	15.161	&	0.049	&	14.422	&	0.052	&	14.111	&	0.062	&	13.971	&	0.014	&	13.931	&	0.022	&	13.839	&	0.102	&	13.564	&	0.116	&	--	&	--	\\
74	&	--	&	--	&	--	&	--	&	10.989	&	0.019	&	10.983	&	0.021	&	11.035	&	0.02	&	10.914	&	0.067	&	10.865	&	0.039	&	--	&	--	\\
75	&	14.921	&	0.046	&	14.214	&	0.055	&	13.991	&	0.059	&	13.721	&	0.012	&	13.677	&	0.017	&	13.574	&	0.059	&	13.591	&	0.105	&	--	&	--	\\
76	&	14.101	&	0.026	&	13.388	&	0.025	&	13.198	&	0.035	&	12.901	&	0.009	&	12.85	&	0.011	&	12.82	&	0.048	&	12.694	&	0.068	&	--	&	--	\\
77	&	11.28	&	0.023	&	11.171	&	0.023	&	11.065	&	0.023	&	11.072	&	0.006	&	11.075	&	0.005	&	11.085	&	0.014	&	10.992	&	0.033	&	--	&	--	\\
78	&	13.076	&	0.024	&	12.511	&	0.031	&	12.324	&	0.03	&	12.243	&	0.006	&	12.287	&	0.008	&	12.145	&	0.026	&	12.176	&	0.033	&	--	&	--	\\
79	&	13.413	&	0.036	&	12.696	&	0.036	&	12.483	&	0.03	&	12.381	&	0.011	&	12.357	&	0.013	&	12.286	&	0.032	&	12.341	&	0.052	&	--	&	--	\\
80	&	15.618	&	0.075	&	15.055	&	0.12	&	14.473	&	0.09	&	14.063	&	0.015	&	13.784	&	0.018	&	13.361	&	0.058	&	12.884	&	0.057	&	9.728	&	0.024	\\
81	&	14.604	&	0.045	&	13.897	&	0.06	&	13.767	&	0.058	&	13.474	&	0.019	&	13.438	&	0.019	&	13.397	&	0.075	&	13.548	&	0.126	&	--	&	--	\\
82	&	15.348	&	0.058	&	14.787	&	0.065	&	14.412	&	0.092	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	\\
83	&	11.973	&	0.023	&	11.808	&	0.025	&	11.742	&	0.024	&	11.694	&	0.005	&	11.663	&	0.006	&	11.604	&	0.022	&	11.359	&	0.022	&	10.503	&	0.047	\\
84	&	14.199	&	0.029	&	13.494	&	0.038	&	13.269	&	0.03	&	13	&	0.009	&	12.963	&	0.013	&	12.986	&	0.042	&	12.919	&	0.07	&	--	&	--	\\
85	&	13.978	&	0.026	&	13.278	&	0.038	&	13.015	&	0.044	&	12.992	&	0.014	&	12.805	&	0.013	&	12.957	&	0.081	&	13.079	&	0.105	&	--	&	--	\\
86	&	14.118	&	0.024	&	13.406	&	0.027	&	13.298	&	0.036	&	13.025	&	0.011	&	13.057	&	0.015	&	12.911	&	0.064	&	13.047	&	0.09	&	--	&	--	\\
87	&	14.918	&	0.036	&	14.268	&	0.051	&	13.929	&	0.061	&	13.891	&	0.013	&	13.647	&	0.017	&	13.81	&	0.086	&	13.626	&	0.102	&	--	&	--	\\
88	&	12.826	&	0.024	&	12.224	&	0.025	&	12.101	&	0.029	&	12.066	&	0.005	&	12.015	&	0.007	&	11.939	&	0.02	&	11.978	&	0.036	&	--	&	--	\\
89	&	13.902	&	0.027	&	13.357	&	0.032	&	13.188	&	0.038	&	13.051	&	0.01	&	13.096	&	0.013	&	13.027	&	0.042	&	13.025	&	0.067	&	--	&	--	\\
90	&	14.286	&	0.024	&	13.481	&	0.022	&	13.356	&	0.044	&	13.233	&	0.009	&	13.139	&	0.011	&	13.146	&	0.039	&	13.115	&	0.067	&	--	&	--	\\
91	&	14.668	&	0.036	&	13.973	&	0.044	&	13.815	&	0.048	&	13.514	&	0.013	&	13.426	&	0.015	&	13.583	&	0.086	&	13.521	&	0.116	&	--	&	--	\\
92	&	10.961	&	0.023	&	10.938	&	0.029	&	10.867	&	0.027	&	10.89	&	0.004	&	10.869	&	0.005	&	10.789	&	0.016	&	10.892	&	0.022	&	10.666	&	0.057	\\
93	&	14.519	&	0.074	&	13.8	&	0.148	&	13.543	&	0.086	&	13.265	&	0.015	&	13.37	&	0.022	&	13.182	&	0.057	&	13.2	&	0.086	&	--	&	--	\\
94	&	14.39	&	0.05	&	13.782	&	0.057	&	13.367	&	0.045	&	13.041	&	0.008	&	13.107	&	0.012	&	12.994	&	0.049	&	13.036	&	0.07	&	--	&	--	\\
95	&	12.827	&	0.024	&	12.142	&	0.026	&	11.948	&	0.024	&	11.883	&	0.005	&	11.957	&	0.006	&	11.861	&	0.02	&	11.795	&	0.032	&	--	&	--	\\
96	&	9.734	&	0.022	&	9.767	&	0.024	&	9.723	&	0.019	&	9.915	&	0.003	&	9.731	&	0.003	&	9.732	&	0.006	&	9.772	&	0.006	&	9.317	&	0.018	\\
97	&	13.614	&	0.023	&	12.871	&	0.022	&	12.705	&	0.026	&	12.588	&	0.009	&	12.615	&	0.012	&	12.528	&	0.052	&	12.377	&	0.064	&	--	&	--	\\
98	&	14.661	&	0.042	&	13.889	&	0.032	&	13.697	&	0.041	&	13.642	&	0.012	&	13.478	&	0.014	&	13.38	&	0.058	&	13.473	&	0.101	&	--	&	--	\\
99	&	15.134	&	0.047	&	14.363	&	0.058	&	14.119	&	0.064	&	13.925	&	0.013	&	13.93	&	0.019	&	13.852	&	0.069	&	13.956	&	0.165	&	--	&	--	\\
100	&	15.078	&	0.044	&	14.285	&	0.052	&	14.085	&	0.066	&	13.829	&	0.012	&	13.771	&	0.017	&	13.614	&	0.077	&	13.582	&	0.114	&	--	&	--	\\
101	&	12.989	&	0.023	&	12.396	&	0.023	&	12.287	&	0.032	&	12.166	&	0.005	&	12.245	&	0.007	&	12.149	&	0.025	&	12.103	&	0.03	&	--	&	--	\\
102	&	14.594	&	0.035	&	13.919	&	0.035	&	13.579	&	0.046	&	13.317	&	0.009	&	13.073	&	0.011	&	12.858	&	0.04	&	12.362	&	0.045	&	10.235	&	0.038	\\
103	&	14.099	&	0.028	&	13.409	&	0.027	&	13.263	&	0.043	&	13.185	&	0.011	&	13.214	&	0.014	&	13.252	&	0.062	&	13.173	&	0.082	&	--	&	--	\\
104	&	12.911	&	0.03	&	12.309	&	0.032	&	12.162	&	0.031	&	12.061	&	0.006	&	12.092	&	0.007	&	12.021	&	0.024	&	12.039	&	0.047	&	--	&	--	\\
105	&	13.361	&	0.023	&	12.699	&	0.031	&	12.48	&	0.033	&	12.509	&	0.007	&	12.451	&	0.008	&	12.351	&	0.025	&	12.418	&	0.042	&	--	&	--	\\
106	&	14.21	&	0.036	&	13.562	&	0.038	&	13.271	&	0.035	&	13.086	&	0.009	&	12.99	&	0.011	&	12.959	&	0.051	&	12.904	&	0.06	&	--	&	--	\\
107	&	10.232	&	0.022	&	10.311	&	0.026	&	10.295	&	0.019	&	10.366	&	0.002	&	10.363	&	0.003	&	10.34	&	0.008	&	10.311	&	0.008	&	9.409	&	0.03	\\
108	&	12.842	&	0.027	&	12.16	&	0.026	&	12.013	&	0.024	&	11.92	&	0.005	&	11.988	&	0.006	&	11.87	&	0.02	&	11.918	&	0.041	&	--	&	--	\\
109	&	15.523	&	0.051	&	14.859	&	0.063	&	14.539	&	0.084	&	14.21	&	0.014	&	13.888	&	0.018	&	13.612	&	0.079	&	12.874	&	0.059	&	9.663	&	0.019	\\
110	&	15.903	&	0.077	&	15.253	&	0.113	&	14.728	&	0.123	&	14.544	&	0.02	&	14.193	&	0.023	&	13.746	&	0.082	&	13.207	&	0.066	&	10.559	&	0.043	\\
111	&	14.777	&	0.047	&	14.018	&	0.069	&	13.757	&	0.057	&	13.614	&	0.012	&	13.576	&	0.019	&	13.779	&	0.11	&	13.614	&	0.131	&	--	&	--	\\
112	&	15.099	&	0.045	&	14.47	&	0.055	&	14.074	&	0.074	&	13.907	&	0.013	&	13.752	&	0.017	&	13.601	&	0.066	&	13.639	&	0.126	&	--	&	--	\\
113	&	14.59	&	0.036	&	13.832	&	0.026	&	13.658	&	0.047	&	13.499	&	0.012	&	13.492	&	0.017	&	13.331	&	0.061	&	13.15	&	0.068	&	--	&	--	\\
114	&	11.388	&	0.027	&	11.284	&	0.022	&	11.232	&	0.021	&	11.334	&	0.004	&	11.241	&	0.004	&	11.312	&	0.014	&	11.21	&	0.018	&	--	&	--	\\
115	&	15.001	&	0.042	&	14.233	&	0.047	&	14.026	&	0.062	&	13.797	&	0.012	&	13.702	&	0.016	&	13.693	&	0.068	&	13.727	&	0.106	&	--	&	--	\\
116	&	15.079	&	0.033	&	14.473	&	0.049	&	14.202	&	0.065	&	13.952	&	0.015	&	13.964	&	0.02	&	13.566	&	0.102	&	13.611	&	0.13	&	--	&	--	\\
117	&	14.075	&	0.027	&	13.349	&	0.038	&	13.013	&	0.033	&	12.916	&	0.009	&	12.85	&	0.011	&	12.817	&	0.046	&	12.96	&	0.077	&	--	&	--	\\
118	&	15.776	&	0.072	&	15.117	&	0.077	&	14.651	&	0.101	&	14.534	&	0.021	&	14.37	&	0.023	&	13.878	&	0.084	&	14.508	&	0.198	&	--	&	--	\\
119	&	13.69	&	0.026	&	13.052	&	0.032	&	12.802	&	0.037	&	12.576	&	0.007	&	12.644	&	0.009	&	12.35	&	0.029	&	12.44	&	0.057	&	--	&	--	\\
120	&	14.857	&	0.042	&	14.126	&	0.054	&	13.85	&	0.066	&	13.547	&	0.014	&	--	&	--	&	13.348	&	0.07	&	13.556	&	0.19	&	--	&	--	\\
121	&	8.21	&	0.019	&	8.167	&	0.024	&	8.189	&	0.024	&	8.331	&	0.002	&	--	&	--	&	8.178	&	0.003	&	8.186	&	0.003	&	8.213	&	0.01	\\
122	&	11.912	&	0.03	&	11.625	&	0.028	&	11.567	&	0.026	&	11.726	&	0.005	&	11.589	&	0.006	&	11.586	&	0.017	&	11.552	&	0.032	&	10.681	&	0.055	\\
123	&	15.715	&	0.068	&	14.787	&	0.077	&	14.661	&	0.117	&	14.172	&	0.015	&	14.189	&	0.022	&	14.175	&	0.122	&	13.705	&	0.128	&	--	&	--	\\
124	&	11.667	&	0.026	&	11.449	&	0.031	&	11.387	&	0.024	&	11.428	&	0.004	&	11.361	&	0.005	&	11.377	&	0.014	&	11.299	&	0.021	&	8.852	&	0.013	\\
125	&	15.305	&	0.048	&	14.724	&	0.081	&	14.335	&	0.088	&	14.145	&	0.017	&	14.152	&	0.024	&	14.032	&	0.103	&	13.962	&	0.195	&	--	&	--	\\
126	&	14.751	&	0.032	&	13.957	&	0.046	&	13.696	&	0.05	&	13.599	&	0.013	&	13.547	&	0.015	&	13.538	&	0.07	&	13.417	&	0.094	&	--	&	--	\\
127	&	14.552	&	0.03	&	13.849	&	0.026	&	13.586	&	0.041	&	13.408	&	0.01	&	13.38	&	0.013	&	13.222	&	0.061	&	13.432	&	0.087	&	--	&	--	\\
128	&	14.733	&	0.029	&	14.088	&	0.038	&	13.696	&	0.04	&	13.548	&	0.01	&	13.546	&	0.014	&	13.602	&	0.066	&	13.581	&	0.123	&	--	&	--	\\
129	&	13.551	&	0.032	&	12.837	&	0.028	&	12.648	&	0.031	&	12.507	&	0.006	&	12.527	&	0.008	&	12.467	&	0.032	&	12.389	&	0.06	&	--	&	--	\\
130	&	14.556	&	0.033	&	13.885	&	0.04	&	13.652	&	0.052	&	13.15	&	0.009	&	12.884	&	0.01	&	12.532	&	0.025	&	11.996	&	0.036	&	9.366	&	0.016	\\
131	&	10.21	&	0.026	&	10.067	&	0.021	&	10.03	&	0.021	&	10.062	&	0.002	&	10.073	&	0.003	&	10.108	&	0.008	&	10.036	&	0.008	&	10.336	&	0.046	\\
132	&	12.451	&	0.022	&	11.732	&	0.022	&	11.543	&	0.023	&	11.553	&	0.005	&	11.395	&	0.005	&	11.323	&	0.014	&	11.276	&	0.022	&	--	&	--	\\
133	&	15.817	&	0.111	&	14.981	&	0.125	&	14.588	&	0.116	&	14.467	&	0.024	&	14.246	&	0.033	&	14.127	&	0.125	&	13.158	&	0.082	&	9.991	&	0.027	\\
134	&	14.138	&	0.029	&	13.486	&	0.037	&	13.216	&	0.037	&	12.963	&	0.008	&	12.92	&	0.01	&	12.79	&	0.044	&	12.862	&	0.051	&	--	&	--	\\
135	&	12.619	&	0.026	&	11.967	&	0.021	&	11.779	&	0.019	&	11.594	&	0.005	&	11.606	&	0.005	&	11.574	&	0.018	&	11.565	&	0.029	&	--	&	--	\\
136	&	15.222	&	0.043	&	14.49	&	0.059	&	14.244	&	0.069	&	14.126	&	0.016	&	13.877	&	0.017	&	13.974	&	0.097	&	13.962	&	0.115	&	--	&	--	\\
137	&	12.255	&	0.026	&	11.881	&	0.022	&	11.834	&	0.024	&	11.892	&	0.006	&	11.781	&	0.006	&	11.684	&	0.023	&	11.785	&	0.032	&	--	&	--	\\
138	&	11.016	&	0.027	&	10.98	&	0.021	&	10.964	&	0.021	&	10.897	&	0.004	&	10.787	&	0.004	&	10.459	&	0.009	&	9.906	&	0.007	&	6.88	&	0.007	\\
139	&	9.268	&	0.024	&	9.172	&	0.025	&	9.123	&	0.021	&	9.146	&	0.002	&	9.299	&	0.003	&	9.12	&	0.004	&	9.18	&	0.006	&	9.105	&	0.014	\\
140	&	15.224	&	0.048	&	14.634	&	0.049	&	14.375	&	0.083	&	13.757	&	0.015	&	13.42	&	0.015	&	13.165	&	0.051	&	12.558	&	0.054	&	9.91	&	0.025	\\
141	&	14.166	&	0.038	&	13.439	&	0.032	&	13.199	&	0.044	&	13.031	&	0.01	&	12.979	&	0.011	&	12.928	&	0.042	&	13.06	&	0.084	&	--	&	--	\\
142	&	11.117	&	0.026	&	10.946	&	0.024	&	10.901	&	0.023	&	10.93	&	0.004	&	10.945	&	0.004	&	10.877	&	0.011	&	10.767	&	0.011	&	8.393	&	0.009	\\
143	&	5.812	&	0.018	&	5.899	&	0.024	&	5.915	&	0.02	&	6.118	&	0.002	&	6.155	&	0.003	&	6.197	&	0.002	&	6.085	&	0.001	&	6.07	&	0.007	\\
144	&	13.633	&	0.047	&	13.052	&	0.055	&	12.799	&	0.04	&	12.646	&	0.007	&	12.75	&	0.01	&	12.574	&	0.027	&	12.758	&	0.064	&	--	&	--	\\
145	&	14.369	&	0.026	&	13.651	&	0.028	&	13.412	&	0.043	&	13.354	&	0.009	&	13.342	&	0.013	&	13.073	&	0.045	&	13.057	&	0.071	&	--	&	--	\\
146	&	14.536	&	0.03	&	13.856	&	0.026	&	13.601	&	0.041	&	13.387	&	0.011	&	13.232	&	0.014	&	13.148	&	0.046	&	12.914	&	0.082	&	--	&	--	\\
147	&	15.677	&	0.057	&	15.035	&	0.063	&	14.713	&	0.105	&	14.294	&	0.016	&	14.082	&	0.021	&	13.743	&	0.072	&	13.038	&	0.084	&	10.055	&	0.03	\\
148	&	10.505	&	0.022	&	10.432	&	0.021	&	10.418	&	0.019	&	10.451	&	0.003	&	10.439	&	0.004	&	10.383	&	0.008	&	10.403	&	0.01	&	10.122	&	0.027	\\
149	&	14.624	&	0.035	&	13.913	&	0.043	&	13.767	&	0.05	&	13.387	&	0.011	&	13.281	&	0.013	&	13.313	&	0.064	&	12.797	&	0.077	&	--	&	--	\\
150	&	13.849	&	0.027	&	13.104	&	0.03	&	12.868	&	0.031	&	12.824	&	0.007	&	12.84	&	0.009	&	12.76	&	0.04	&	12.744	&	0.071	&	--	&	--	\\
151	&	11.686	&	0.027	&	11.216	&	0.022	&	11.074	&	0.019	&	11.077	&	0.004	&	11.073	&	0.004	&	11.028	&	0.011	&	11.01	&	0.017	&	10.304	&	0.036	\\
152	&	11.821	&	0.021	&	11.21	&	0.024	&	11.037	&	0.019	&	10.934	&	0.003	&	10.934	&	0.004	&	10.871	&	0.012	&	10.846	&	0.012	&	--	&	--	\\
153	&	15.157	&	0.045	&	14.459	&	0.051	&	14.202	&	0.07	&	14.06	&	0.015	&	14.02	&	0.02	&	13.8	&	0.09	&	13.64	&	0.128	&	--	&	--	\\
154	&	14.586	&	0.027	&	13.799	&	0.026	&	13.646	&	0.038	&	13.372	&	0.014	&	13.278	&	0.014	&	13.267	&	0.086	&	13.352	&	0.079	&	--	&	--	\\
155	&	15.237	&	0.034	&	14.58	&	0.063	&	14.155	&	0.068	&	13.946	&	0.016	&	13.873	&	0.019	&	13.172	&	0.158	&	13.818	&	0.155	&	--	&	--	\\
156	&	13.824	&	0.028	&	13.104	&	0.022	&	12.873	&	0.031	&	12.733	&	0.008	&	12.621	&	0.009	&	12.571	&	0.031	&	12.581	&	0.05	&	--	&	--	\\
157	&	15.365	&	0.039	&	14.729	&	0.058	&	14.554	&	0.099	&	14.155	&	0.017	&	14.176	&	0.021	&	14.231	&	0.117	&	13.874	&	0.108	&	--	&	--	\\
158	&	14.482	&	0.03	&	13.639	&	0.04	&	13.416	&	0.044	&	13.29	&	0.009	&	13.222	&	0.013	&	13.075	&	0.05	&	12.908	&	0.08	&	--	&	--	\\
159	&	15.68	&	0.057	&	14.869	&	0.079	&	14.689	&	0.106	&	14.43	&	0.018	&	14.167	&	0.024	&	14.051	&	0.102	&	13.217	&	0.084	&	10.32	&	0.031	\\
160	&	14.052	&	0.022	&	13.364	&	0.021	&	13.107	&	0.031	&	12.833	&	0.01	&	12.823	&	0.011	&	12.799	&	0.041	&	12.758	&	0.065	&	--	&	--	\\
161	&	14.006	&	0.034	&	13.217	&	0.035	&	13.031	&	0.04	&	13.015	&	0.009	&	12.973	&	0.01	&	12.782	&	0.043	&	12.798	&	0.1	&	--	&	--	\\
162	&	13.514	&	0.022	&	12.856	&	0.022	&	12.692	&	0.019	&	12.588	&	0.015	&	12.495	&	0.017	&	12.503	&	0.097	&	12.521	&	0.074	&	--	&	--	\\
163	&	13.694	&	0.06	&	12.952	&	0.065	&	12.727	&	0.047	&	12.707	&	0.007	&	12.7	&	0.009	&	12.715	&	0.034	&	12.473	&	0.043	&	--	&	--	\\
164	&	14.898	&	0.041	&	14.202	&	0.046	&	14.191	&	0.096	&	13.661	&	0.011	&	13.602	&	0.015	&	13.507	&	0.061	&	12.997	&	0.06	&	9.964	&	0.025	\\
165	&	15.331	&	0.044	&	14.72	&	0.076	&	14.388	&	0.094	&	14.254	&	0.016	&	14.119	&	0.018	&	14.049	&	0.108	&	13.922	&	0.121	&	--	&	--	\\
166	&	--	&	--	&	--	&	--	&	14.557	&	0.1	&	14.139	&	0.018	&	13.954	&	0.023	&	13.708	&	0.087	&	12.93	&	0.073	&	9.646	&	0.021	\\
167	&	14.477	&	0.034	&	13.722	&	0.073	&	13.428	&	0.057	&	13.261	&	0.01	&	13.248	&	0.015	&	13.085	&	0.05	&	13.158	&	0.137	&	--	&	--	\\
168	&	14.42	&	0.032	&	13.583	&	0.032	&	13.431	&	0.04	&	13.341	&	0.012	&	13.264	&	0.015	&	13.216	&	0.048	&	13.259	&	0.113	&	--	&	--	\\
169	&	15.287	&	0.048	&	14.639	&	0.067	&	14.263	&	0.078	&	14.062	&	0.016	&	13.97	&	0.018	&	13.8	&	0.077	&	13.93	&	0.214	&	--	&	--	\\
170	&	14.237	&	0.03	&	13.471	&	0.036	&	13.31	&	0.039	&	13.045	&	0.009	&	13.148	&	0.013	&	13.075	&	0.046	&	13.02	&	0.099	&	--	&	--	\\
171	&	11.685	&	0.026	&	11.617	&	0.034	&	11.539	&	0.029	&	11.509	&	0.005	&	11.484	&	0.005	&	11.508	&	0.015	&	11.541	&	0.017	&	--	&	--	\\
172	&	14.511	&	0.049	&	13.692	&	0.057	&	13.468	&	0.052	&	13.373	&	0.016	&	13.2	&	0.02	&	13.3	&	0.062	&	13.18	&	0.108	&	--	&	--	\\
173	&	15.351	&	0.045	&	14.751	&	0.062	&	14.438	&	0.086	&	14.027	&	0.014	&	13.805	&	0.017	&	13.403	&	0.061	&	12.944	&	0.097	&	10.122	&	0.033	\\
174	&	14.422	&	0.039	&	13.696	&	0.043	&	13.49	&	0.044	&	13.276	&	0.019	&	13.274	&	0.018	&	13.376	&	0.082	&	13.203	&	0.147	&	--	&	--	\\
175	&	11.192	&	0.024	&	10.632	&	0.022	&	10.492	&	0.021	&	10.566	&	0.004	&	10.542	&	0.004	&	10.48	&	0.009	&	10.442	&	0.014	&	10.877	&	0.059	\\
176	&	15.168	&	0.057	&	14.545	&	0.074	&	14.331	&	0.09	&	14.322	&	0.018	&	14.001	&	0.019	&	13.805	&	0.103	&	13.876	&	0.142	&	--	&	--	\\
177	&	--	&	--	&	14.819	&	0.088	&	14.517	&	0.12	&	--	&	--	&	--	&	--	&	--	&	--	&	13.658	&	0.102	&	--	&	--	\\
178	&	12.814	&	0.026	&	12.178	&	0.024	&	12.027	&	0.021	&	12.073	&	0.005	&	12.1	&	0.007	&	11.907	&	0.021	&	11.884	&	0.041	&	--	&	--	\\
179	&	15.163	&	0.045	&	14.327	&	0.049	&	14.045	&	0.062	&	13.988	&	0.016	&	13.756	&	0.018	&	13.887	&	0.117	&	13.749	&	0.204	&	--	&	--	\\
180	&	11.977	&	0.023	&	11.727	&	0.021	&	11.617	&	0.019	&	11.578	&	0.004	&	11.655	&	0.005	&	11.562	&	0.016	&	11.567	&	0.021	&	--	&	--	\\
181	&	15.354	&	0.044	&	14.743	&	0.06	&	14.41	&	0.09	&	14.128	&	0.014	&	14.158	&	0.022	&	14.32	&	0.12	&	14.265	&	0.204	&	--	&	--	\\
182	&	14.313	&	0.039	&	13.687	&	0.049	&	13.404	&	0.041	&	13.151	&	0.009	&	13.023	&	0.012	&	12.985	&	0.045	&	13.013	&	0.069	&	--	&	--	\\
183	&	13.762	&	0.032	&	13.019	&	0.035	&	12.693	&	0.033	&	12.485	&	0.009	&	12.443	&	0.009	&	12.337	&	0.03	&	12.454	&	0.071	&	--	&	--	\\
184	&	14.874	&	0.033	&	14.07	&	0.053	&	13.791	&	0.052	&	13.58	&	0.012	&	13.732	&	0.017	&	13.603	&	0.098	&	13.376	&	0.318	&	--	&	--	\\
185	&	13.87	&	0.026	&	13.158	&	0.022	&	12.865	&	0.023	&	12.823	&	0.007	&	12.819	&	0.009	&	12.824	&	0.047	&	12.589	&	0.048	&	--	&	--	\\
186	&	14.493	&	0.029	&	13.773	&	0.042	&	13.572	&	0.049	&	13.311	&	0.012	&	13.358	&	0.016	&	13.218	&	0.065	&	13.401	&	0.117	&	--	&	--	\\
187	&	15.182	&	0.081	&	14.465	&	0.085	&	14.384	&	0.094	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	&	--	\\
188	&	11.387	&	0.027	&	11.278	&	0.024	&	11.209	&	0.021	&	11.319	&	0.005	&	11.334	&	0.005	&	11.264	&	0.014	&	11.335	&	0.023	&	10.57	&	0.057	\\
189	&	15.083	&	0.037	&	14.242	&	0.049	&	13.875	&	0.06	&	13.431	&	0.01	&	13.211	&	0.012	&	12.894	&	0.041	&	12.514	&	0.059	&	10.088	&	0.031	\\
190	&	15.345	&	0.044	&	14.627	&	0.063	&	14.363	&	0.07	&	14.123	&	0.016	&	13.988	&	0.021	&	13.848	&	0.103	&	14.156	&	0.294	&	--	&	--	\\
191	&	10.89	&	0.026	&	10.675	&	0.024	&	10.611	&	0.023	&	10.605	&	0.006	&	10.65	&	0.005	&	10.556	&	0.011	&	10.603	&	0.02	&	10.269	&	0.034	\\
192	&	12.388	&	0.024	&	11.916	&	0.027	&	11.775	&	0.024	&	11.756	&	0.006	&	11.752	&	0.006	&	11.743	&	0.022	&	11.65	&	0.036	&	--	&	--	\\
193	&	10.743	&	0.026	&	10.766	&	0.022	&	10.742	&	0.025	&	10.752	&	0.004	&	10.807	&	0.005	&	10.759	&	0.01	&	10.641	&	0.012	&	9.702	&	0.022	\\
194	&	14.587	&	0.04	&	13.882	&	0.044	&	13.662	&	0.053	&	13.485	&	0.013	&	13.434	&	0.013	&	13.41	&	0.063	&	13.344	&	0.079	&	--	&	--	\\
195	&	8.886	&	0.021	&	8.938	&	0.022	&	8.963	&	0.021	&	9.083	&	0.002	&	9.012	&	0.003	&	9.072	&	0.004	&	9.031	&	0.004	&	8.803	&	0.025	\\
196	&	12.218	&	0.026	&	11.696	&	0.022	&	11.601	&	0.023	&	11.645	&	0.005	&	11.626	&	0.006	&	11.591	&	0.015	&	11.688	&	0.042	&	--	&	--	\\
197	&	13.126	&	0.03	&	12.441	&	0.026	&	12.297	&	0.024	&	12.241	&	0.007	&	12.168	&	0.008	&	12.157	&	0.027	&	12.205	&	0.055	&	--	&	--	\\
198	&	10.469	&	0.026	&	10.406	&	0.024	&	10.368	&	0.019	&	10.471	&	0.004	&	10.545	&	0.004	&	10.413	&	0.009	&	10.314	&	0.011	&	8.292	&	0.01	\\
199	&	13.53	&	0.026	&	12.779	&	0.022	&	12.609	&	0.027	&	12.513	&	0.006	&	12.518	&	0.008	&	12.382	&	0.029	&	12.444	&	0.044	&	--	&	--	\\
200	&	11.224	&	0.024	&	11.159	&	0.021	&	11.132	&	0.021	&	11.165	&	0.004	&	11.148	&	0.005	&	11.125	&	0.012	&	11.142	&	0.039	&	9.63	&	0.022	\\
201	&	13.745	&	0.026	&	13.001	&	0.022	&	12.817	&	0.029	&	12.662	&	0.007	&	12.661	&	0.009	&	12.503	&	0.033	&	12.448	&	0.094	&	--	&	--	\\
202	&	14.903	&	0.035	&	14.239	&	0.032	&	14.005	&	0.05	&	13.727	&	0.011	&	13.667	&	0.015	&	13.54	&	0.068	&	13.426	&	0.08	&	--	&	--	\\
203	&	14.012	&	0.029	&	13.255	&	0.03	&	13.012	&	0.03	&	12.821	&	0.007	&	12.807	&	0.01	&	12.772	&	0.034	&	12.72	&	0.055	&	--	&	--	\\
204	&	14.458	&	0.033	&	13.593	&	0.032	&	13.49	&	0.047	&	13.683	&	0.016	&	13.289	&	0.015	&	13.158	&	0.055	&	12.892	&	0.095	&	--	&	--	\\
205	&	14.88	&	0.037	&	14.085	&	0.047	&	13.829	&	0.049	&	13.668	&	0.011	&	13.611	&	0.015	&	13.487	&	0.07	&	13.308	&	0.095	&	--	&	--	\\
206	&	14.655	&	0.057	&	13.958	&	0.085	&	13.673	&	0.051	&	13.555	&	0.011	&	13.502	&	0.014	&	13.582	&	0.086	&	13.33	&	0.117	&	--	&	--	\\
207	&	10.597	&	0.032	&	10.373	&	0.022	&	10.296	&	0.021	&	10.297	&	0.003	&	10.316	&	0.003	&	10.292	&	0.008	&	10.231	&	0.009	&	10.159	&	0.029	\\
208	&	15.22	&	0.045	&	14.363	&	0.055	&	14.341	&	0.075	&	14.04	&	0.015	&	13.967	&	0.02	&	14.092	&	0.099	&	13.821	&	0.136	&	--	&	--	\\
209	&	11.179	&	0.024	&	11.093	&	0.021	&	11.079	&	0.023	&	11.097	&	0.004	&	11.031	&	0.004	&	11.053	&	0.012	&	11.141	&	0.036	&	--	&	--	\\
210	&	12.608	&	0.024	&	12.15	&	0.021	&	11.993	&	0.019	&	11.861	&	0.005	&	11.843	&	0.006	&	11.847	&	0.019	&	11.748	&	0.03	&	--	&	--	\\
211	&	14.951	&	0.047	&	14.231	&	0.044	&	14.054	&	0.062	&	13.723	&	0.012	&	13.656	&	0.015	&	13.641	&	0.073	&	13.472	&	0.093	&	--	&	--	\\
212	&	11.532	&	0.029	&	11.25	&	0.029	&	11.139	&	0.027	&	11.247	&	0.004	&	11.282	&	0.005	&	11.072	&	0.014	&	11.038	&	0.016	&	--	&	--	\\
213	&	14.421	&	0.035	&	13.689	&	0.042	&	13.207	&	0.039	&	12.722	&	0.008	&	12.339	&	0.008	&	12.049	&	0.024	&	11.208	&	0.026	&	8.309	&	0.01	\\
214	&	14.435	&	0.035	&	13.708	&	0.034	&	13.426	&	0.041	&	13.32	&	0.011	&	13.302	&	0.013	&	13.159	&	0.059	&	13.082	&	0.172	&	--	&	--	\\
215	&	13.563	&	0.075	&	12.865	&	0.062	&	12.626	&	0.04	&	12.473	&	0.017	&	12.511	&	0.016	&	12.454	&	0.049	&	11.899	&	0.045	&	6.61	&	0.008	\\
216	&	15.223	&	0.046	&	14.486	&	0.065	&	14.411	&	0.079	&	14.075	&	0.015	&	13.927	&	0.02	&	14.045	&	0.126	&	13.789	&	0.185	&	--	&	--	\\
217	&	14.666	&	0.036	&	13.936	&	0.03	&	13.75	&	0.047	&	13.469	&	0.013	&	13.457	&	0.016	&	13.424	&	0.085	&	13.479	&	0.304	&	--	&	--	\\
218	&	13.129	&	0.024	&	12.429	&	0.021	&	12.224	&	0.026	&	12.359	&	0.006	&	12.101	&	0.007	&	12.07	&	0.025	&	12.077	&	0.051	&	--	&	--	\\
219	&	14.651	&	0.039	&	13.955	&	0.049	&	13.739	&	0.051	&	13.368	&	0.01	&	13.264	&	0.013	&	13.082	&	0.054	&	12.482	&	0.079	&	10.255	&	0.035	\\
220	&	11.577	&	0.023	&	11.328	&	0.022	&	11.292	&	0.023	&	11.219	&	0.004	&	11.27	&	0.005	&	11.263	&	0.019	&	11.234	&	0.054	&	--	&	--	\\
221	&	9.327	&	0.032	&	9.327	&	0.038	&	9.353	&	0.024	&	9.45	&	0.004	&	9.467	&	0.003	&	9.504	&	0.005	&	9.413	&	0.018	&	9.65	&	0.026	\\
222	&	9.767	&	0.024	&	9.754	&	0.022	&	9.759	&	0.021	&	9.871	&	0.003	&	9.876	&	0.003	&	9.781	&	0.006	&	9.879	&	0.017	&	--	&	--	\\
223	&	14.042	&	0.039	&	13.345	&	0.044	&	13.147	&	0.039	&	13.002	&	0.009	&	12.944	&	0.011	&	12.803	&	0.063	&	12.593	&	0.076	&	--	&	--	\\
224	&	14.827	&	0.036	&	14.096	&	0.045	&	13.848	&	0.062	&	13.751	&	0.012	&	13.743	&	0.017	&	13.824	&	0.085	&	14.061	&	0.173	&	--	&	--	\\
225	&	14.265	&	0.026	&	13.597	&	0.03	&	13.344	&	0.038	&	13.064	&	0.009	&	13.003	&	0.012	&	12.935	&	0.051	&	12.874	&	0.142	&	--	&	--	\\
226	&	13.758	&	0.029	&	13.058	&	0.022	&	12.855	&	0.037	&	12.598	&	0.007	&	12.629	&	0.01	&	12.582	&	0.043	&	12.652	&	0.13	&	--	&	--	\\
227	&	14.008	&	0.035	&	13.24	&	0.03	&	13.02	&	0.04	&	12.969	&	0.008	&	12.846	&	0.01	&	12.726	&	0.045	&	13.119	&	0.133	&	--	&	--	\\
228	&	8.524	&	0.019	&	8.491	&	0.036	&	8.458	&	0.021	&	8.538	&	0.002	&	8.542	&	0.002	&	8.523	&	0.004	&	8.507	&	0.003	&	8.495	&	0.014	\\
229	&	14.344	&	0.032	&	13.596	&	0.037	&	13.376	&	0.038	&	13.177	&	0.011	&	13.163	&	0.012	&	13.125	&	0.066	&	13.558	&	0.138	&	--	&	--	\\
230	&	14.408	&	0.026	&	13.719	&	0.043	&	13.459	&	0.04	&	13.161	&	0.01	&	12.907	&	0.01	&	12.568	&	0.045	&	12.001	&	0.095	&	9.328	&	0.02	\\
231	&	14.927	&	0.024	&	14.345	&	0.044	&	14.056	&	0.062	&	13.852	&	0.013	&	13.836	&	0.016	&	13.619	&	0.068	&	13.81	&	0.128	&	--	&	--	\\
232	&	13.108	&	0.023	&	12.469	&	0.022	&	12.27	&	0.024	&	12.445	&	0.006	&	12.142	&	0.007	&	12.057	&	0.027	&	11.94	&	0.065	&	--	&	--	\\
233	&	13.802	&	0.028	&	13.115	&	0.034	&	12.836	&	0.031	&	12.622	&	0.007	&	12.702	&	0.009	&	12.59	&	0.043	&	12.577	&	0.127	&	--	&	--	\\
234	&	14.893	&	0.043	&	14.204	&	0.053	&	13.92	&	0.064	&	13.744	&	0.011	&	13.86	&	0.019	&	13.703	&	0.071	&	13.691	&	0.11	&	--	&	--	\\
235	&	14.554	&	0.032	&	13.843	&	0.037	&	13.618	&	0.045	&	13.495	&	0.013	&	13.452	&	0.015	&	13.665	&	0.091	&	14.243	&	0.511	&	--	&	--	\\
236	&	14.423	&	0.046	&	13.714	&	0.053	&	13.522	&	0.083	&	13.213	&	0.009	&	13.089	&	0.016	&	13.128	&	0.083	&	13.28	&	0.192	&	--	&	--	\\
237	&	15.196	&	0.047	&	14.567	&	0.045	&	14.17	&	0.06	&	14.1	&	0.013	&	13.952	&	0.018	&	13.876	&	0.084	&	13.936	&	0.159	&	--	&	--	\\
238	&	14.997	&	0.043	&	14.286	&	0.038	&	14.108	&	0.071	&	13.867	&	0.014	&	13.778	&	0.018	&	13.665	&	0.088	&	13.714	&	0.41	&	--	&	--	\\
239	&	14.88	&	0.04	&	14.242	&	0.045	&	13.98	&	0.069	&	13.796	&	0.013	&	13.701	&	0.015	&	13.848	&	0.083	&	13.501	&	0.087	&	--	&	--	\\
240	&	14.333	&	0.023	&	13.532	&	0.035	&	13.169	&	0.041	&	12.624	&	0.011	&	12.319	&	0.009	&	11.926	&	0.023	&	11.283	&	0.036	&	8.859	&	0.014	\\
241	&	14.306	&	0.03	&	13.733	&	0.037	&	13.466	&	0.045	&	13.42	&	0.01	&	13.307	&	0.013	&	13.233	&	0.058	&	13.372	&	0.096	&	--	&	--	\\
242	&	10.208	&	0.023	&	10.174	&	0.022	&	10.139	&	0.019	&	10.144	&	0.003	&	10.218	&	0.004	&	10.19	&	0.008	&	10.191	&	0.015	&	9.852	&	0.024	\\
243	&	14.759	&	0.032	&	14.082	&	0.037	&	13.771	&	0.058	&	13.617	&	0.011	&	13.532	&	0.015	&	13.604	&	0.082	&	13.608	&	0.205	&	--	&	--	\\
244	&	13.895	&	0.03	&	13.103	&	0.022	&	12.966	&	0.038	&	12.863	&	0.008	&	12.868	&	0.01	&	12.743	&	0.038	&	12.793	&	0.069	&	--	&	--	\\
245	&	14.955	&	0.052	&	14.172	&	0.081	&	13.96	&	0.06	&	13.371	&	0.01	&	13.136	&	0.012	&	12.879	&	0.039	&	12.406	&	0.046	&	9.742	&	0.022	\\
246	&	14.204	&	0.023	&	13.534	&	0.022	&	13.297	&	0.033	&	13.082	&	0.009	&	13.05	&	0.012	&	12.962	&	0.044	&	13.093	&	0.138	&	--	&	--	\\
247	&	14.674	&	0.035	&	13.932	&	0.054	&	13.659	&	0.043	&	13.46	&	0.011	&	13.463	&	0.017	&	13.31	&	0.061	&	12.95	&	0.104	&	--	&	--	\\
248	&	14.88	&	0.053	&	14.26	&	0.082	&	14.006	&	0.072	&	13.756	&	0.019	&	13.786	&	0.019	&	13.671	&	0.138	&	13.631	&	0.371	&	--	&	--	\\
249	&	14.819	&	0.029	&	14.088	&	0.021	&	13.818	&	0.058	&	13.672	&	0.011	&	13.561	&	0.015	&	13.479	&	0.063	&	13.305	&	0.12	&	--	&	--	\\
250	&	15.238	&	0.043	&	14.501	&	0.056	&	14.303	&	0.073	&	13.988	&	0.016	&	13.994	&	0.022	&	14.073	&	0.093	&	13.746	&	0.154	&	--	&	--	\\
251	&	--	&	--	&	--	&	--	&	13.014	&	0.051	&	12.516	&	0.01	&	12.561	&	0.013	&	--	&	--	&	11.937	&	0.027	&	--	&	--	\\
252	&	14.914	&	0.037	&	14.379	&	0.063	&	13.999	&	0.063	&	13.687	&	0.017	&	13.525	&	0.023	&	13.482	&	0.065	&	12.998	&	0.062	&	--	&	--	\\
253	&	10.726	&	0.024	&	10.503	&	0.026	&	10.408	&	0.019	&	10.376	&	0.003	&	10.414	&	0.004	&	10.347	&	0.009	&	10.246	&	0.021	&	9.498	&	0.023	\\
254	&	14.059	&	0.028	&	13.513	&	0.026	&	13.265	&	0.039	&	12.939	&	0.01	&	12.794	&	0.011	&	12.769	&	0.047	&	12.462	&	0.141	&	--	&	--	\\
255	&	12.724	&	0.022	&	12.357	&	0.024	&	12.238	&	0.024	&	12.191	&	0.005	&	12.258	&	0.007	&	12.172	&	0.023	&	12.24	&	0.048	&	--	&	--	\\
256	&	14.991	&	0.044	&	14.351	&	0.07	&	14.065	&	0.071	&	13.824	&	0.012	&	13.593	&	0.016	&	13.391	&	0.069	&	12.616	&	0.05	&	9.498	&	0.047	\\
257	&	15.567	&	0.059	&	14.905	&	0.085	&	14.691	&	0.102	&	14.047	&	0.017	&	13.663	&	0.02	&	13.382	&	0.07	&	13.012	&	0.095	&	10.964	&	0.068	\\
258	&	15.351	&	0.059	&	14.647	&	0.059	&	14.577	&	0.096	&	14.102	&	0.017	&	13.98	&	0.019	&	14.195	&	0.138	&	13.77	&	0.181	&	--	&	--	\\
259	&	14.346	&	0.024	&	13.706	&	0.029	&	13.37	&	0.043	&	13.272	&	0.009	&	13.159	&	0.011	&	13.169	&	0.051	&	12.93	&	0.076	&	--	&	--	\\
260	&	14.548	&	0.023	&	13.799	&	0.032	&	13.661	&	0.061	&	13.458	&	0.011	&	13.423	&	0.014	&	13.346	&	0.073	&	13.55	&	0.206	&	--	&	--	\\
261	&	14.231	&	0.041	&	13.542	&	0.04	&	13.43	&	0.053	&	13.249	&	0.011	&	13.137	&	0.015	&	13.057	&	0.062	&	13.001	&	0.127	&	--	&	--	\\
262	&	12.564	&	0.049	&	12.12	&	0.049	&	11.987	&	0.036	&	12.018	&	0.008	&	11.862	&	0.007	&	--	&	--	&	--	&	--	&	--	&	--	\\
263	&	10.163	&	0.03	&	10.142	&	0.031	&	10.109	&	0.026	&	10.188	&	0.003	&	10.135	&	0.003	&	10.19	&	0.008	&	10.132	&	0.008	&	10.163	&	0.03	\\
264	&	14.361	&	0.034	&	13.646	&	0.041	&	13.402	&	0.041	&	13.21	&	0.009	&	13.3	&	0.013	&	13.099	&	0.044	&	13.151	&	0.076	&	--	&	--	\\
265	&	14.923	&	0.04	&	14.192	&	0.044	&	13.984	&	0.059	&	13.683	&	0.011	&	13.655	&	0.014	&	13.535	&	0.071	&	13.759	&	0.135	&	--	&	--	\\
266	&	15.422	&	0.051	&	14.789	&	0.072	&	14.48	&	0.089	&	14.243	&	0.017	&	14.204	&	0.022	&	14.206	&	0.103	&	14.261	&	0.202	&	--	&	--	\\
267	&	14.356	&	0.028	&	13.619	&	0.046	&	13.47	&	0.047	&	13.235	&	0.011	&	13.309	&	0.016	&	13.207	&	0.062	&	13.41	&	0.162	&	--	&	--	\\
268	&	11.825	&	0.024	&	11.349	&	0.022	&	11.356	&	0.021	&	11.313	&	0.004	&	11.338	&	0.005	&	11.247	&	0.016	&	11.259	&	0.018	&	--	&	--	\\
269	&	14.822	&	0.04	&	14.162	&	0.043	&	13.905	&	0.064	&	13.802	&	0.012	&	13.579	&	0.015	&	13.77	&	0.072	&	13.534	&	0.116	&	--	&	--	\\
270	&	15.446	&	0.054	&	14.859	&	0.073	&	14.649	&	0.106	&	14.203	&	0.019	&	14.178	&	0.023	&	13.977	&	0.105	&	14.617	&	0.936	&	--	&	--	\\
271	&	12.761	&	0.024	&	12.261	&	0.022	&	12.15	&	0.019	&	12.238	&	0.006	&	12.156	&	0.007	&	12.085	&	0.021	&	11.998	&	0.041	&	--	&	--	\\
272	&	13.254	&	0.024	&	12.602	&	0.022	&	12.483	&	0.026	&	12.549	&	0.008	&	12.475	&	0.008	&	12.506	&	0.036	&	12.433	&	0.042	&	--	&	--	\\
273	&	14.488	&	0.037	&	13.779	&	0.045	&	13.524	&	0.044	&	13.365	&	0.011	&	13.391	&	0.015	&	13.483	&	0.064	&	13.216	&	0.09	&	--	&	--	\\
274	&	12.935	&	0.036	&	12.293	&	0.039	&	12.154	&	0.033	&	12.069	&	0.006	&	12.114	&	0.007	&	12.095	&	0.026	&	12.041	&	0.044	&	--	&	--	\\
275	&	10.424	&	0.023	&	10.251	&	0.025	&	10.159	&	0.019	&	10.16	&	0.002	&	10.193	&	0.003	&	10.284	&	0.008	&	10.041	&	0.007	&	10.029	&	0.027	\\
276	&	12.671	&	0.026	&	12.021	&	0.025	&	11.842	&	0.023	&	11.753	&	0.004	&	11.904	&	0.007	&	11.704	&	0.018	&	11.652	&	0.038	&	--	&	--	\\
277	&	10.623	&	0.023	&	10.576	&	0.025	&	10.532	&	0.021	&	10.487	&	0.003	&	10.433	&	0.004	&	10.425	&	0.009	&	10.425	&	0.011	&	10.04	&	0.027	\\
278	&	13.715	&	0.048	&	13.149	&	0.031	&	12.84	&	0.045	&	12.65	&	0.009	&	12.647	&	0.011	&	12.548	&	0.035	&	12.573	&	0.061	&	--	&	--	\\
279	&	15.436	&	0.059	&	14.85	&	0.078	&	14.611	&	0.097	&	14.267	&	0.027	&	14.258	&	0.034	&	14.093	&	0.103	&	13.885	&	0.162	&	--	&	--	\\
280	&	14.118	&	0.026	&	13.502	&	0.031	&	13.261	&	0.041	&	13.104	&	0.009	&	13.078	&	0.012	&	12.941	&	0.04	&	12.827	&	0.065	&	--	&	--	\\
281	&	12.744	&	0.026	&	12.147	&	0.023	&	12.004	&	0.023	&	12.075	&	0.005	&	11.933	&	0.006	&	11.894	&	0.021	&	11.857	&	0.027	&	9.637	&	0.019	\\
282	&	14.569	&	0.032	&	13.752	&	0.027	&	13.606	&	0.039	&	13.436	&	0.01	&	13.368	&	0.012	&	13.387	&	0.064	&	13.42	&	0.128	&	--	&	--	\\
283	&	11.79	&	0.026	&	11.59	&	0.022	&	11.49	&	0.023	&	11.66	&	0.005	&	11.508	&	0.005	&	11.529	&	0.016	&	11.426	&	0.019	&	9.515	&	0.019	\\
284	&	14.345	&	0.024	&	13.66	&	0.033	&	13.334	&	0.035	&	13.311	&	0.009	&	13.329	&	0.013	&	13.083	&	0.042	&	13.132	&	0.056	&	--	&	--	\\
285	&	11.8	&	0.024	&	11.174	&	0.023	&	11.005	&	0.021	&	10.986	&	0.004	&	11.341	&	0.005	&	10.95	&	0.011	&	10.897	&	0.012	&	11.094	&	0.069	\\
286	&	15.025	&	0.034	&	14.387	&	0.056	&	14.175	&	0.069	&	13.762	&	0.012	&	13.665	&	0.015	&	13.407	&	0.054	&	13.592	&	0.105	&	--	&	--	\\
287	&	11.105	&	0.022	&	11.085	&	0.023	&	11.013	&	0.021	&	11.048	&	0.004	&	11.026	&	0.004	&	11.028	&	0.011	&	10.987	&	0.018	&	10.747	&	0.054	\\
288	&	11.855	&	0.028	&	11.56	&	0.027	&	11.445	&	0.029	&	11.532	&	0.005	&	11.463	&	0.006	&	11.378	&	0.016	&	11.453	&	0.026	&	--	&	--	\\
289	&	11.589	&	0.024	&	11.349	&	0.022	&	11.245	&	0.023	&	11.251	&	0.004	&	11.196	&	0.005	&	11.36	&	0.014	&	11.248	&	0.019	&	--	&	--	\\
290	&	12.194	&	0.024	&	11.557	&	0.022	&	11.365	&	0.019	&	11.275	&	0.004	&	11.31	&	0.005	&	11.238	&	0.013	&	11.209	&	0.022	&	--	&	--	\\
291	&	15.263	&	0.05	&	14.575	&	0.067	&	14.348	&	0.086	&	14.042	&	0.016	&	14.024	&	0.022	&	13.97	&	0.072	&	13.91	&	0.149	&	--	&	--	\\
292	&	11.637	&	0.023	&	11.328	&	0.021	&	11.264	&	0.019	&	11.237	&	0.004	&	11.236	&	0.005	&	11.125	&	0.013	&	11.184	&	0.022	&	--	&	--	\\
293	&	12.672	&	0.024	&	12.023	&	0.025	&	11.851	&	0.027	&	11.745	&	0.006	&	11.72	&	0.007	&	11.687	&	0.017	&	11.645	&	0.03	&	--	&	--	\\
294	&	11.135	&	0.03	&	10.771	&	0.039	&	10.697	&	0.03	&	10.671	&	0.004	&	10.76	&	0.005	&	10.713	&	0.011	&	10.643	&	0.015	&	10.745	&	0.058	\\
295	&	13.13	&	0.024	&	12.528	&	0.027	&	12.3	&	0.024	&	12.134	&	0.005	&	12.083	&	0.006	&	12.027	&	0.022	&	12.048	&	0.027	&	--	&	--	\\

\enddata
\tablenotetext{a}{JHK photometry from 2MASS}
%\tablenotetext{b}{}
%\tablecomments{(i) Celestial coordinates are from 2MASS; (ii) optical photometry from \cite{Clar03}; uncertainties described within; (iii) proper motions from NOMAD; \cite{Zach04}; (iv) mean cluster proper motion derived in \S\,5.3.1 is $\mu_{\alpha}$cos$\delta$ = -3.9$\pm$0.4\,mas/yr and $\mu_{\delta}$ = 3.0$\pm$0.4\,mas/yr.Spectral type references as in Table 2, except 5 designates a case where the $V - J$ color and $V$ magntude are inconsistent with cluster membership. }

\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\clearpage
\begin{deluxetable}{rcccccccl}
%\tabletypesize{\scriptsize}
%\rotate
\tabletypesize{\tiny}
\tablecaption{Disk Candidates in IC\,2395\label{Candidates}}
\tablewidth{0pt}
\tablehead{
\colhead {} &
\colhead {} &
\colhead {[3.6]-[5.8]} &
\colhead {err} &
\colhead {[4.5]-[8]} &
\colhead {err} &
\colhead{[8]-[24]} &
\colhead{err} &
\colhead{Disk} \\
\colhead {ID} &
\colhead{SpT} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{(mag)} &
\colhead{Type} 
} 

\startdata
14	&	--	&	-0.014	&	0.005	&	0.162	&	0.006	&	1.154	&	0.034	&	D?	\\
25	&	M6	&	0.467	&	0.050	&	0.756	&	0.055	&	2.795	&	0.057	&	II	\\
29	&	M6	&	0.36	&	0.062	&	0.81	&	0.070	&	3.873	&	0.069	&	T	\\
36	&	F9	&	0.103	&	0.022	&	0.142	&	0.028	&	1.685	&	0.036	&	D?	\\
41	&	F5	&	0.137	&	0.016	&	0.199	&	0.020	&	0.829	&	0.042	&	D	\\
44	&	--	&	0.096	&	0.040	&	0.099	&	0.058	&	1.694	&	0.092	&	WT	\\
63	&	G2	&	0.197	&	0.014	&	0.022	&	0.016	&	0.428	&	0.051	&	D	\\
71	&	--	&	0.122	&	0.029	&	0.205	&	0.047	&	1.416	&	0.066	&	D?	\\
80	&	--	&	0.702	&	0.060	&	0.9	&	0.060	&	3.156	&	0.062	&	II	\\
83	&	F6	&	0.09	&	0.023	&	0.304	&	0.023	&	0.856	&	0.052	&	D	\\
96	&	B9/A0V	&	0.183	&	0.007	&	-0.041	&	0.007	&	0.455	&	0.019	&	D	\\
102	&	M6	&	0.459	&	0.041	&	0.711	&	0.046	&	2.127	&	0.059	&	II	\\
107	&	B9V	&	0.026	&	0.008	&	0.052	&	0.009	&	0.902	&	0.031	&	D	\\
109	&	--	&	0.598	&	0.080	&	1.014	&	0.062	&	3.211	&	0.062	&	II	\\
110	&	--	&	0.798	&	0.084	&	0.986	&	0.070	&	2.648	&	0.079	&	II	\\
122	&	F7	&	0.14	&	0.018	&	0.037	&	0.033	&	0.871	&	0.064	&	D	\\
124	&	F3	&	0.051	&	0.015	&	0.062	&	0.022	&	2.447	&	0.025	&	D	\\
130	&	--	&	0.618	&	0.027	&	0.888	&	0.037	&	2.63	&	0.039	&	II	\\
133	&	--	&	0.34	&	0.127	&	1.088	&	0.088	&	3.167	&	0.086	&	T	\\
138	&	B9	&	0.438	&	0.010	&	0.881	&	0.008	&	3.026	&	0.010	&	II	\\
140	&	--	&	0.592	&	0.053	&	0.862	&	0.056	&	2.648	&	0.060	&	II	\\
142	&	A5	&	0.053	&	0.012	&	0.178	&	0.012	&	2.374	&	0.014	&	D	\\
147	&	--	&	0.551	&	0.074	&	1.044	&	0.087	&	2.983	&	0.089	&	II	\\
148	&	B9V	&	0.068	&	0.009	&	0.036	&	0.011	&	0.281	&	0.029	&	D	\\
151	&	--	&	0.049	&	0.012	&	0.063	&	0.017	&	0.706	&	0.040	&	D?	\\
159	&	--	&	0.379	&	0.104	&	0.95	&	0.087	&	2.897	&	0.090	&	T	\\
164	&	M6	&	0.154	&	0.062	&	0.605	&	0.062	&	3.033	&	0.065	&	T	\\
166	&	--	&	0.431	&	0.089	&	1.024	&	0.077	&	3.284	&	0.076	&	II	\\
173	&	--	&	0.624	&	0.063	&	0.861	&	0.098	&	2.822	&	0.102	&	II	\\
188	&	A4	&	0.055	&	0.015	&	-0.001	&	0.024	&	0.765	&	0.061	&	D	\\
189	&	--	&	0.537	&	0.042	&	0.697	&	0.060	&	2.426	&	0.067	&	II	\\
191	&	F1	&	0.049	&	0.013	&	0.047	&	0.021	&	0.334	&	0.039	&	D	\\
193	&	B8	&	-0.007	&	0.011	&	0.166	&	0.013	&	0.939	&	0.025	&	D	\\
195	&	B3IV-V	&	0.011	&	0.004	&	-0.019	&	0.005	&	0.228	&	0.025	&	D?	\\
198	&	B8	&	0.058	&	0.010	&	0.231	&	0.012	&	2.022	&	0.015	&	D	\\
200	&	A0	&	0.04	&	0.013	&	0.006	&	0.039	&	1.512	&	0.045	&	D	\\
213	&	--	&	0.673	&	0.025	&	1.131	&	0.027	&	2.899	&	0.028	&	II	\\
215	&	--	&	0.019	&	0.052	&	0.612	&	0.048	&	5.289	&	0.046	&	T	\\
219	&	M6	&	0.286	&	0.055	&	0.782	&	0.080	&	2.227	&	0.086	&	WT	\\
230	&	M6	&	0.593	&	0.046	&	0.906	&	0.096	&	2.673	&	0.097	&	II	\\
240	&	--	&	0.698	&	0.025	&	1.036	&	0.037	&	2.424	&	0.039	&	II	\\
242	&	B7V	&	-0.046	&	0.009	&	0.027	&	0.016	&	0.339	&	0.028	&	D	\\
245	&	--	&	0.492	&	0.040	&	0.73	&	0.048	&	2.664	&	0.051	&	II	\\
253	&	F4	&	0.029	&	0.009	&	0.168	&	0.021	&	0.748	&	0.031	&	D	\\
256	&	M6	&	0.433	&	0.070	&	0.977	&	0.052	&	3.118	&	0.069	&	II	\\
257	&	--	&	0.665	&	0.072	&	0.651	&	0.097	&	2.048	&	0.117	&	II	\\
277	&	A1	&	0.062	&	0.009	&	0.008	&	0.012	&	0.385	&	0.029	&	D	\\
281	&	K4	&	0.181	&	0.022	&	0.076	&	0.028	&	2.22	&	0.033	&	WT	\\
283	&	F3	&	0.131	&	0.017	&	0.082	&	0.020	&	1.911	&	0.027	&	D	\\

\enddata
%\tablenotetext{a}{MKO system}
\end{deluxetable}

\begin{deluxetable}{lcccccccccccc}
%\tabletypesize{\scriptsize}
\tabletypesize{\tiny}
\rotate
\tablecaption{Proportion of Transitional Disk Candidates Among Known Members of Clusters and Associations}
\tablewidth{0pt}
\tablehead{
\colhead{Cluster or} &
\colhead {Revised Age } &
\colhead{Ref.} &
\colhead {Trad. Age } &
\colhead{Ref.} &
\colhead{Ref.}  &
\colhead {Trans./Total} &
\colhead{\%} &
\colhead{Trans/Total}   &
\colhead{\%}   &
\colhead{Trans/Total}   &
\colhead{\%}   &
\colhead{Ref}   \\
\colhead{Association}   &
\colhead{(Myr)}  &
\colhead{age}  &
\colhead{(Myr)}  &
\colhead{age}  &
\colhead{Mshp}  &
\colhead{[8]-[24]$>$1.5}  &
\colhead{}  &
\colhead{[8]-[24]$>$2.5}  &
\colhead{}  &
\colhead{[8]-[24]$>$3.5}  &
\colhead{}  &
\colhead{photometry} \\
\colhead{(1)}   &
\colhead{(2)}  &
\colhead{(3)}  &
\colhead{(4)}  &
\colhead{(5)}  &
\colhead{(6)}  &
\colhead{(7)}  &
\colhead{(8)}  &
\colhead{(9)}  &
\colhead{(10)} &
\colhead{(11)}
}
\startdata
Coronet  &   --  &  --  & 0.5 - 1  &  15 & 15  &  3/13  & 14 $\pm$ 10   &  2/8   & 25 $\pm$ 18  & 1/2 & 50 $\pm$ ... &  15 \\
$\rho$ Oph  & 0.5 - 3 & 1  & 1 - 2  & 16 & 35  & 2/123  & 1.6 $\pm$ 1.2  & 2/90 & 2.2 $\pm$ 1.6  & 0/24 & 0 $\pm$ ... & 47 \\
NGC 2068/70  &  --  &  --  & $\sim$ 2 & 17 & 17  &  7/51  &   14 $\pm$ 5  &  7/40  &  17 $\pm$ 7  & 5/7 &  71 $\pm$ 32 & 17 \\
NGC 2244 & $\sim$ 2 & 2 & $\sim$ 2 &  18 &  36  &  15/95  &  16 $\pm$ 4 &  13/78 & 17 $\pm$ 5 & 7/31 & 23 $\pm$ 9 & 48 \\
Serpens  &  0.5 - 3  & 3  & 1 - 3 & 19 & 37  & 6/79 &  7.6 $\pm$ 3.1  &  3/67  & 4.5 $\pm$ 2.6   &  2/28  &  7 $\pm$ ... & 49 \\
Taurus   &  3 - 4  &  4  &  1.5 & 20 & 38 &  10/152 &  6.6  $\pm$ 2.1  &  8/129   & 6.2  $\pm$ 2.2  & 6/54 & 11  $\pm$ 5 & 38 \\
NGC 1333 & $\lesssim$ 6 &  5 & 1 & 20, 21 & 39  &  2/44  & 4.5 $\pm$ 3.2  &  1/31 & 3.2 $\pm$ ...  & 1/9 & 11 $\pm$ ... & 47 \\
Chameleon I  &  $\sim$ 6  &  6  & 2.6 & 23 &  40 &  4/27  &  15 $\pm$ 8  &  3/20  & 15 $\pm$ 9   & 2/5 & 40 $\pm$ ... & 23 \\
IC 348 & $\sim$ 6  & 2 & 2.5 & 22 &  41  & 11/65 & 17 $\pm$ 5 & 8/47  &  17 $\pm$ 6 & 7/30 &  23 $\pm$ 9 &  50 \\
$\sigma$ Ori & $\sim$ 6  & 2   & $\sim$ 3 & 24 &  24  & 2/6   & 33 $\pm$ ... &  2/4 & 50 $\pm$ ... & 1/1  & 100 $\pm$ ... & 24 \\
\hline
Totals  &   -  &  -  &  - &  -  &  -  &  62/653  &   9.5 $\pm$ 1.2  &  49/514  &  9.5 $\pm$ 1.4 & 32/191 & 17 $\pm$ 3 &  \\
{\bf Dist $<$ 1kpc}  &  -  &  -  & -  & -  &  -  &  {\bf 47/560}  & {\bf  8.4 $\pm$ 1.3}  & {\bf 36/436}  & {\bf 8.3 $\pm$ 1.4}  & {\bf 25/160} &  {\bf 16 $\pm$ 3}   &  \\
IR Members  &  -  &  -  &  -  & -  &  -  &  112/1473  &   7.6 $\pm$ 0.7  &  83/1163  &  7.1 $\pm$ 0.8 & 54/470 & 11.5 $\pm$ 1.6 &  \\
\hline
\hline
IC 2395  &  9  &  7  &  6  &  25 & 7  &  8/26  &  31 $\pm$ 11  &   5/19 & 26 $\pm$ 12   & 2/2  & 100 $\pm$ ...  & 7 \\
Ori OB1b  &  $\sim$ 9  &  10  & 4 - 6 & 27  & 27   & 5/14  &  36 $\pm$ 16  &  3/11  & 27 $\pm$ 16   &  1/2 & 50 $\pm$ ....  & 27 \\
TW Hya  &  10  &  8, 9  & 8 & 26 &  42 &  6/10  &  60  $\pm$ 25  & 6/10   & 60 $\pm$ 25  &  3/3 &  100 $\pm$ 60  & 51 \\
Upper Sco & 11  &  11 & 5  & 28 & 43  & 51/103  &  50 $\pm$ 7 & 42/90  &  47 $\pm$ 7 & 26/45 & 57 $\pm$ 11 & 52  \\
$\epsilon$ Cha  &  $\sim$ 11  &  12   & $\sim$ 6 & 49 &  49 &  4/9  &  44 $\pm$ 22  & 3/7   & 43 $\pm$ 25  & 2/5 & 40 $\pm$ 28 & 51 \\
$\eta$ Cha  &  11  &  8  & $\sim$ 6  & 31 &  44  & 1/6  &  17 $\pm$ ... &  1/6  &  17 $\pm$ ...  & 1/1  & 100 $\pm$ ... & 31 \\
NGC 2362 & 12 & 2  & 5 & 32 &  45 & 8/18  & 44 $\pm$ 16 &  8/14 & 57 $\pm$ 20 & 2/3 & 67 $\pm$ 47  & 42  \\
$\gamma$ Vel  &  $\sim$ 12 &  13  & $\sim$ 5 & 33 & 33 &   7/16  &  44  $\pm$ 17  &  3/7  & 43  $\pm$ 25   & 1/1 & 100  $\pm$ ... & 33 \\
\hline
Totals  &  -  &  -  & -  & - & - & 90/202  & 45 $\pm$ 5  &  71/164  &  43 $\pm$ 5  & 38/62 & 61 $\pm$ 10 &  \\
{\bf Dist $<$ 1kpc}  &  -  &  -  & -  & - &  - &  {\bf 81/178}  & {\bf 46 $\pm$ 5}  & {\bf 62/144}  & {\bf 43 $\pm$ 6}  & {\bf 35/58} & {\bf 60 $\pm$ 10} &  \\
\hline
\hline
Ori OB1a  &  $\sim$ 15  &  14  & 7 - 10 & 27  & 27 &  1/3  &  33 $\pm$ ...  &  1/2   &  50 $\pm$ ...   & 1/1 & 100 $\pm$ ...& 27  \\
LCC/UCL  &  16 - 17 &  11  & 16 & 34 & 46 &  3/4  &  75 $\pm$ 43  &  1/2  & 50 $\pm$ ...   & 0/1 & 0 & 51 \\
\hline
Totals  & - & - & -  & - & - &  4/7 &  57 $\pm$ 29  & 2/4   & 50 $\pm$ 35  & 1/2 & 50 $\pm$ ... &  \\
\hline
\enddata

{Column (1): Cluster designation; Column (2): Adopted age; Column (3): 
Reference(s) for age (1 -  \citet{erick11} and \citet{takagi15}, 
2 - \citet{bell13}, 3 - \citet{erick15} find an age similar to that of $\rho$ Oph, with both estimates using the same technique, 4 -  \citet{rees16},  5 - \citet{luhman16} show age is similar to or younger than that of IC 348, which has an age from \citet{bell13}, 6 - \citet{luhman08} and discussion therein shows the age is similar to that of IC 348, which has an age from \citet{bell13},  7 - this work, 8 -  \citet{bell15}, 9 - \citet{wein13}; the estimate by \citet{her15} is consistent but slightly younger, 10 - see text, 11 -  \citet{pecaut12}, 12 - \citet{luhman04} finds the age to be similar to that of $\eta$ Cha, which is estimated at 11 Myr by \citet{bell15}, 13 - \citet{jeff14}; \citet{her08} also show this association to be similar in age to NGC 2362 and Orion OB1b, 14 - the lack of stars earlier than B1 (E. E. Mamajek, private communication) indicates $\sim$ 15 Myr, and the placement of the sub-association 25 Ori on the HR diagram showing it to be significantly older than Ori OB1b \citep{bric07} - see also \citet{wolk96}, 15 -  \citet{sic08, sic11}, 16 - \citet{wilk05}, 17 - \citet{flah08}, 18 - \citet{park02}, 19 - \citet{winston09, gor10}, 20 - \citet{bar03}, 21 - \citet{luh03, luhman16, lad06}, 22 - \citet{gut08, winston09}, 23 - \citet{luhman04, luhman08},  24 - \citet{her07a}, 25 - \citet{cla03}, 26 - \citet{bar03}, 27 - \citet{bric05, her07b}, 28 - \citet{car06}, 29 - \citet{murphy13}, 30 - \citet{luhman04}, 31 - \citet{luhman04, meg05}, 32 - \citet{dahm07}, 33 - \citet{her08}, 34 - \citet{mam02}); Column (4): Reference(s) for membership (35 - \citet{gagne04, wilk05, ozawa05, wilk08, bar12}, 36 - \citet{chen07, wang08}, 37 - \citet{giar07, winston09, erick15}, 38 -  \citet{luh10}, 39 - \citet{getman02, winston09}, 40 - \citet{luhman07, lop13},  41 - \citet{luh03, luh05, stelzer12}, 42 -  \citet{sch12,murphy15}, 43 - \citet{luhman12, riz15}, 44 - \citet{meg05} and \citet{gau08}, 45 - \citep{currie09}, 46 - \citet{pecaut12, song12}) Column (5) Number of transition disks over total of 24 $\mu$ bright disks; Column (6) Percentage of transitional disks with nominal errors; Columns (7 - 10): Same for increasing excess thresholds; Column (11): Reference(s) for photometry (47 - \citet{evans2009}, 48 - \citep{bal07}, 49 - \citet{harvey07},  50 - \citet{getman02, winston09}, 51 - WISE, 52 - \citet{luhman12} plus WISE, )}
%\tablecomments{}

\end{deluxetable}
